The FORS1 catalogue of stellar magnetic field measurements

The FORS1 instrument on the ESO Very Large Telescope was used to obtain low-resolution circular polarised spectra of nearly a thousand different stars, with the aim of measuring their mean longitudinal magnetic fields. A catalogue of FORS1 magnetic measurements would provide a valuable resource with which to better understand the strengths and limitations of this instrument and of similar low-dispersion, Cassegrain spectropolarimeters. However, FORS1 data reduction has been carried out by a number of different groups using a variety of reduction and analysis techniques. Our understanding of the instrument and our data reduction techniques have both improved over time. A full re-analysis of FORS1 archive data using a consistent and fully documented algorithm would optimise the accuracy and usefulness of a catalogue of field measurements. Based on the ESO FORS pipeline, we have developed a semi-automatic procedure for magnetic field determinations, which includes self-consistent checks for field detection reliability. We have applied our procedure to the full content of circular spectropolarimetric measurements of the FORS1 archive. We have produced a catalogue of spectro-polarimetric observations and magnetic field measurements for about 1400 observations of about 850 different objects. The spectral type of each object has been accurately classified. We have also been able to test different methods for data reduction is a systematic way. The resulting catalogue has been used to produce an estimator for an upper limit to the uncertainty in a field strength measurement of an early type star as a function of the signal-to-noise ratio of the observation. While FORS1 is not necessarily an optimal instrument for the discovery of weak magnetic fields, it is very useful for the systematic study of larger fields, such as those found in Ap/Bp stars and in white dwarfs.

==> (inline-0) <==
\begin{longtable}{llrlrr@{\,$\pm$\,}lrr@{\,$\pm$\,}lrc}
\caption{\label{Tab_Cat} Magnetic field and null
field are calculated from the combination of H Balmer and metal lines.} \\
\hline\hline
%------------
Star                                 &   %1
Classification                       &   %2
\multicolumn{1}{c}{Prog. ID}         &   %3
\multicolumn{1}{c}{MJD}              &   %4
grism                                &   %5
\multicolumn{2}{c}{\bz\ (G)}         &   %6-7
\multicolumn{1}{r}{$\chi^2/\nu$}     &   %8
\multicolumn{2}{c}{\nz\ (G)}         &   %9-10
\multicolumn{1}{r}{$\chi^2/\nu$}     &   %11
\multicolumn{1}{r}{HmT}            \\   %12
%------------
\hline
\endfirsthead
\caption{continued.} \\
Star                                 &  %1
Classification                       &  %2
\multicolumn{1}{c}{Prog. ID}         &  %3
\multicolumn{1}{c}{MJD}              &  %4
grism                                &  %5
\multicolumn{2}{c}{\bz\ (G)}         &  %6-7
\multicolumn{1}{r}{$\chi^2/\nu$}     &  %8
\multicolumn{2}{c}{\nz\ (G)}         &  %9-10
\multicolumn{1}{r}{$\chi^2/\nu$}     &  %11
\multicolumn{1}{r}{HmT}            \\   %12
%------------
\hline
\endhead
\hline
\endfoot
WD\,2359-434           &WD:DA5:M       &070.D-0259&52583.025&600B &$  3692$& 842&  1.02&$   496$& 853&  1.07&d-d\\
WD\,2359-434           &WD:DA5:M       &070.D-0259&52608.056&600B &$  3144$& 528&  1.02&$   663$& 483&  0.86&D-D\\
HD\,225041             &MS:A:RR        &082.D-0342&54781.102&1200B&$     4$&  32&  1.49&$    12$&  25&  0.96&nnn\\
HD\,225264             &MS:A1:AP       &073.D-0498&53217.409&600B &$   -26$&  34&  0.90&$   -22$&  31&  0.79&nnn\\
HD\,358                &MS:B9:HGMN     &071.D-0308&52910.092&600B &$  -304$& 123&  1.08&$    31$& 120&  1.02&nnn\\
HD\,358                &MS:B9:HGMN     &072.D-0377&52963.020&600B &$   139$& 101&  1.00&$  -150$& 102&  1.01&nnn\\
HD\,358                &MS:B9:HGMN     &075.D-0295&53519.448&1200g&$   -88$&  97&  2.23&$   194$& 107&  2.23&nnn\\
HD\,358                &MS:B9:HGMN     &075.D-0295&53629.286&1200g&$    23$&  30&  1.21&$    23$&  29&  0.95&nnn\\
HD\,358                &MS:B9:HGMN     &075.D-0295&53630.208&1200g&$     5$&  34&  1.08&$   -15$&  31&  0.94&nnn\\
HD\,358                &MS:B9:HGMN     &075.D-0295&53638.205&1200g&$   -17$&  35&  0.99&$   -16$&  35&  0.96&nnn\\
HD\,358                &MS:B9:HGMN     &380.D-0480&54432.045&1200B&$   -25$&  25&  0.89&$    48$&  24&  0.80&nnn\\
HD\,358                &MS:B9:HGMN     &380.D-0480&54433.023&1200B&$   -25$&  23&  1.87&$   -27$&  20&  1.38&nnn\\
HD\,1048               &MS:A1:AP       &071.D-0308&52910.103&600B &$   219$&  83&  0.92&$  -203$&  84&  0.95&dnn\\
HD\,1048               &MS:A1:AP       &073.D-0464&53199.406&600B &$   -46$&  38&  0.91&$   -44$&  37&  0.88&nnn\\
HD\,1048               &MS:A1:AP       &073.D-0464&53215.382&600B &$    57$&  44&  1.16&$   -26$&  42&  1.10&nnn\\
NLTT\,888              &WD:DAZ9:HPM    &080.D-0521&54419.126&600B &\multicolumn{6}{c}{}&---\\
NLTT\,888              &WD:DAZ9:HPM    &080.D-0521&54446.049&600B &\multicolumn{6}{c}{}&---\\
RX Cet                 &MS:A:RR        &082.D-0342&54782.153&1200B&$     9$&  48&  1.45&$   107$&  47&  1.42&nnn\\
HD\,3326               &MS:A5:AP       &072.D-0377&52908.190&600B &$    -3$&  35&  0.92&$  -100$&  35&  0.92&nnn\\
HD\,3379               &MS:B2:SPB      &073.D-0466&53244.402&600B &$    93$&  46&  0.99&$   -53$&  46&  1.03&nnn\\
HD\,3379               &MS:B2:SPB      &073.D-0466&53245.214&600B &$   -47$&  34&  0.87&$   -24$&  35&  0.97&nnn\\
HD\,3379               &MS:B2:SPB      &075.D-0295&53629.305&1200g&$    -8$&  27&  0.99&$    18$&  25&  0.87&nnn\\
HD\,3379               &MS:B2:SPB      &075.D-0295&53630.195&1200g&$   -22$&  31&  1.05&$     8$&  30&  1.03&nnn\\
HD\,3379               &MS:B2:SPB      &078.D-0140&54109.051&600B &$     9$&  57&  0.77&$    20$&  41&  0.75&nnn\\
HD\,3379               &MS:B2:SPB      &078.D-0140&54112.025&600B &$    18$&  45&  1.13&$   -27$&  42&  0.96&nnn\\
HD\,3379               &MS:B2:SPB      &079.D-0241&54344.233&600B &$    66$&  35&  0.73&$  -126$&  43&  0.76&nnn\\
HD\,3379               &MS:B2:SPB      &079.D-0241&54345.190&600B &$   -16$&  40&  0.85&$   -37$&  45&  0.73&nnn\\
NLTT\,2219             &WD:DA8:HPM     &080.D-0521&54448.083&600B &\multicolumn{6}{c}{}&---\\
HD\,3980               &MS:A7:M.AP     &075.D-0295&53624.076&1200g&$   463$&  31&  4.11&$    15$&  15&  0.97&dDD\\
HD\,3980               &MS:A7:M.AP     &075.D-0295&53630.232&1200g&$   408$&  30&  9.75&$    29$&  10&  0.99&DDD\\
HD\,3980               &MS:A7:M.AP     &380.D-0480&54432.010&1200B&$  -866$&  24&  7.47&$    30$&  11&  1.45&DDD\\
HD\,3980               &MS:A7:M.AP     &380.D-0480&54433.039&1200B&$  1688$&  29& 12.39&$   -12$&  11&  1.02&DDD\\
HD\,3980               &MS:A:M.AP      &075.D-0295&53559.410&1200g&$  1147$&  30&  4.61&$     6$&  12&  0.75&DDD\\
CD$-$38 222            &SD:B           &075.D-0352&53574.364&600B &$    54$& 148&  0.90&$    56$& 156&  1.00&nnn\\
CD$-$38 222            &SD:B           &075.D-0352&53624.097&600B &$  -234$& 201&  0.93&$   217$& 284&  1.06&nnn\\
HD\,4539               &SD:B           &075.D-0352&53593.218&600B &$   552$& 180&  1.00&$    87$& 216&  0.92&nnd\\
PHL 932                &SD:B           &075.D-0352&53593.256&600B &$   -87$& 291&  0.90&$  -155$& 365&  0.95&nnn\\
HD\,6532               &MS:A5:M.AP     &069.D-0210&52531.392&600R &$   267$&  73&  2.13&$   -97$&  52&  1.05&ndd\\
CD$-$53 251            &PM:F2          &074.C-0442&53330.057&600B &$   174$&  62&  0.97&$    -2$&  60&  0.89&nnn\\
CD$-$53 251            &PM:F2          &074.C-0442&53330.085&1200g&$   109$&  33&  0.88&$     8$&  32&  0.81&ndd\\
CD$-$53 251            &PM:F2          &081.C-0410&54610.400&600B &$    10$&  32&  0.77&$   -67$&  41&  0.76&nnn\\
WD\,0115+159           &WD:DQ6         &082.D-0736&54786.159&600B &\multicolumn{6}{c}{}&---\\
HD\,8783               &MS:A2:AP       &071.D-0308&52852.358&600B &$    57$&  74&  0.91&$  -143$&  75&  0.93&nnn\\
HD\,9289               &MS:A3:M.AP.ROAP&269.D-5044&52519.252&600B &$   760$&  56&  1.29&$    13$&  47&  0.92&DDD\\
HD\,9672               &MS:A1          &081.C-0410&54610.437&600B &$  -100$&  32&  0.86&$    22$&  33&  0.78&dnd\\
PG 0133+114            &SD:B           &075.D-0352&53638.250&600B &$  -778$& 376&  0.97&$   290$& 437&  0.90&dnn\\
WD\,0135-052           &WD:DA7         &070.D-0259&52608.097&600B &$  -318$& 416&  1.13&$   244$& 388&  0.98&n-n\\
WD\,0136-340           &WD:DA8:HPM     &080.D-0521&54381.205&600B &$ -1016$&2542&  0.79&$ -1617$&2643&  0.85&n-n\\
CD$-$24 731            &SD:B           &075.D-0352&53629.135&600B &$   536$& 373&  1.07&$   601$& 487&  1.14&n-n\\
HD\,10840              &MS:B9:M.AP     &073.D-0464&53184.331&600B &$  -174$&  42&  0.77&$   107$&  42&  0.75&dnd\\
NLTT\,6004             &WD:DA8:HPM     &080.D-0521&54407.220&600B &$-12297$&3823& 0.60&\multicolumn{3}{c}{}&d-d\\
HD\,11462              &MS:B8:SPB      &079.D-0241&54344.248&600B &$    21$&  45&  0.78&$   103$&  55&  0.76&nnn\\
NLTT\,6390             &WD:DAZ8:HPM    &080.D-0521&54405.182&600B &$ -2845$&5635& 0.95&\multicolumn{3}{c}{}&n-n\\
CD$-$28 595            &MS:G:HPM       &082.D-0695&54829.015&300V &$  1886$&1164& 0.83&\multicolumn{3}{c}{}&nnn\\
CD$-$28 595            &MS:G:HPM       &082.D-0695&54830.035&300V &$ -1048$&1023& 0.75&\multicolumn{3}{c}{}&nnn\\
CD$-$28 595            &MS:G:HPM       &082.D-0695&54831.032&300V &$ -1513$&1357& 0.73&\multicolumn{3}{c}{}&nnn\\
HD\,12932              &MS:A5:M.AP.ROAP&269.D-5044&52517.383&600B &$   915$&  67&  1.20&$     8$&  60&  0.97&dDD\\
SS For                 &MS:A:RR        &082.D-0342&54781.050&1200B&$    34$&  35&  1.15&$   -37$&  34&  1.10&nnn\\
SS For                 &MS:A:RR        &082.D-0342&54782.279&1200B&$   -43$&  45&  1.44&$   -37$&  40&  1.18&nnn\\
SS For                 &MS:A:RR        &082.D-0342&54783.177&1200B&$    42$&  56&  1.13&$   126$&  61&  1.34&nnn\\
HD\,13588              &MS:A1:AM       &060.A-9203&53717.023&300V &$   778$& 449&  0.85&$   170$& 443&  0.85&nnn\\
HD\,13588              &MS:A1:AM       &076.D-0435&53715.018&300V &$   -92$& 367&  0.86&$  -541$& 363&  0.84&nnn\\
HD\,13588              &MS:A1:AM       &076.D-0435&53715.022&600B &$    42$& 130&  0.87&$   143$& 130&  0.87&nnn\\
HD\,13588              &MS:A1:AM       &082.D-0695&54829.031&300V &$ -1107$& 503&  0.90&$  1490$& 466&  0.77&nnn\\
RV Cet                 &MS:A:RR        &082.D-0342&54781.252&1200B&$   -21$&  34&  1.51&$    57$&  30&  1.24&nnn\\
NLTT\,7547             &WD:DAZ9:HPM    &080.D-0521&54447.136&600B &\multicolumn{6}{c}{}&---\\
NLTT\,7547             &WD:DAZ9:HPM    &080.D-0521&54447.172&600B &\multicolumn{6}{c}{}&---\\
WD\,0227+050           &WD:DA3         &070.D-0259&52637.120&600B &$   693$& 584&  1.01&$  -396$& 695&  0.95&n-n\\
WD\,0227+050           &WD:DA3         &070.D-0259&52669.062&600B &$  -507$& 588&  1.02&$   986$& 677&  0.91&n-n\\
HD\,16456              &MS:A:RR        &082.D-0342&54782.108&1200B&$    -9$&  43&  1.40&$    32$&  35&  1.06&nnn\\
HD\,16456              &MS:A:RR        &082.D-0342&54783.257&1200B&$   119$&  43&  1.24&$    15$&  35&  0.93&nnn\\
NLTT\,8525             &WD:DC:HPM      &080.D-0521&54397.126&600B &\multicolumn{6}{c}{}&---\\
HD\,16582              &MS:B2:BCEP     &078.D-0140&54047.129&600B &$    45$&  95&  0.96&$   142$&  91&  0.89&nnn\\
HD\,16582              &MS:B2:BCEP     &078.D-0140&54040.170&600B &$    96$&  37&  0.93&$    11$&  39&  0.90&nnn\\
HD\,16582              &MS:B2:BCEP     &078.D-0330&54109.071&600R &$  -190$&  79&  1.06&$   -76$&  83&  0.97&nnn\\
HD\,16582              &MS:B2:BCEP     &079.D-0241&54343.259&1200B&$   -59$&  16&  1.38&$   -11$&  13&  0.97&dnd\\
HD\,16582              &MS:B2:BCEP     &079.D-0241&54344.200&1200B&$     6$&  18&  1.42&$    23$&  14&  0.88&nnn\\
HD\,16582              &MS:B2:BCEP     &079.D-0241&54344.264&1200B&$     2$&  15&  1.08&$   -40$&  14&  0.66&nnn\\
HD\,16582              &MS:B2:BCEP     &079.D-0241&54345.246&1200B&$    -3$&  18&  1.17&$   -66$&  18&  1.13&nnn\\
HD\,16582              &MS:B2:BCEP     &079.D-0241&54345.293&1200B&$     0$&  15&  1.09&$   -11$&  12&  0.73&nnn\\
HD\,16582              &MS:B2:BCEP     &078.D-0330&54014.211&600R &$  -130$&  66&  1.06&$  -144$&  60&  0.96&nnn\\
NLTT\,8733             &WD:DQ:HPM      &080.D-0521&54397.164&600B &\multicolumn{6}{c}{}&---\\
HD\,17081              &PM:B7          &074.C-0442&53331.053&600B &$   139$&  59&  1.01&$  -129$&  56&  0.90&nnn\\
HD\,17081              &PM:B7          &074.C-0442&53331.062&1200g&$    53$&  45&  0.98&$    75$&  42&  0.85&nnn\\
HD\,19918              &MS:A5:M.AP     &072.D-0377&52908.210&600B &$  -751$&  63&  1.05&$    21$&  56&  0.86&DDD\\
HD\,19400              &MS:B8          &071.D-0308&52852.371&600B &$   170$&  85&  1.12&$  -162$&  77&  0.91&nnn\\
HD\,21190              &G:F2:V         &079.D-0241&54343.280&600B &$    14$&  16&  0.82&$    42$&  19&  0.74&nnn\\
HD\,19712              &MS:A0:M.AP     &072.D-0377&52905.384&600B &$ -1187$&  87&  1.02&$   -61$&  99&  0.88&DDD\\
HD\,19712              &MS:A0:M.AP     &072.D-0377&52999.025&600B &$   903$&  59&  1.41&$    38$&  46&  0.85&DDD\\
WD\,0310-688           &WD:DA3         &070.D-0259&52695.054&600B &$   197$& 414&  0.97&$  -358$& 441&  0.93&n-n\\
WD\,0310-688           &WD:DA3         &080.D-0521&54405.249&600B &$  3773$&3493& 0.87&\multicolumn{3}{c}{}&n-n\\
RX For                 &MS:A:RR        &082.D-0342&54783.220&1200B&$     9$&  55&  1.17&$    75$&  59&  1.32&nnn\\
NLTT\,10480            &WD:DAZ9:HPM    &080.D-0521&54405.224&600B &\multicolumn{6}{c}{}&---\\
NLTT\,10884            &WD:DA7:HPM     &080.D-0521&54400.144&600B &$ -4756$&6009& 0.92&\multicolumn{3}{c}{}&n-n\\
X Ret                  &MS:A:RR        &082.D-0342&54782.219&1200B&$   -45$&  47&  1.18&$   -21$&  45&  1.08&nnn\\
NLTT\,11051            &WD:DC:HPM      &080.D-0521&54407.269&600B &\multicolumn{6}{c}{}&---\\
HD\,22488              &MS:A3:AP       &073.D-0464&53087.014&600B &$    17$&  26&  0.91&$    27$&  26&  0.94&nnn\\
CD$-$26 1339           &CP             &072.D-0089&52946.291&600B &$   207$& 318&  0.94&$   359$& 333&  1.05&nnn\\
CD$-$26 1339           &CP             &072.D-0089&52988.235&600B &$   265$& 269&  0.91&$   -36$& 262&  0.83&nnn\\
CD$-$26 1339           &CP             &072.D-0089&52989.060&600B &$   354$& 364&  1.08&$   105$& 370&  1.10&nnn\\
CD$-$26 1339           &CP             &072.D-0089&52990.081&600B &$    86$& 313&  0.90&$    56$& 290&  0.77&nnn\\
NLTT\,11393            &WD:DAZ8:HPM    &080.D-0521&54407.322&600B &$  5497$&6080& 0.86&\multicolumn{3}{c}{}&n-n\\
HD\,22374              &MS:A1:AP       &072.D-0377&52999.039&600B &$  -135$&  50&  1.02&$   -57$&  50&  1.02&nnn\\
HD\,22374              &MS:A1:AP       &073.D-0464&53216.380&600B &$    28$&  38&  1.80&$  -137$&  52&  2.29&nnn\\
HD\,278937             &PM:A3          &074.C-0442&53330.181&600B &$    20$&  90&  0.94&$    -4$&  84&  0.82&nnn\\
HD\,23207              &MS:A2:M.AP     &073.D-0464&53215.361&600B &$   159$&  44&  1.44&$    27$&  40&  1.18&nnd\\
HD\,23207              &MS:A2:M.AP     &073.D-0464&53218.336&600B &$   614$&  47&  4.68&$    -7$&  33&  2.21&dDD\\
WD\,0341+182           &WD:DQ8         &082.D-0736&54787.175&600B &\multicolumn{6}{c}{}&---\\
HD\,24188              &MS:A0:M.AP     &073.D-0464&53087.032&600B &$   538$&  44&  1.09&$   -58$&  41&  0.93&DDD\\
PG 0342+026            &SD:B           &075.D-0352&53593.377&600B &$  -121$& 174&  0.99&$   258$& 204&  0.92&nnn\\
HD\,23408              &MS:B7:HEW      &072.D-0377&52963.155&600B &$   -80$&  64&  0.94&$   -78$&  81&  0.98&nnn\\
HD\,23598              &MS:B8:SPB      &079.D-0241&54344.397&600B &$   -20$&  44&  0.73&$   -45$&  55&  0.78&nnn\\
WD\,0346-011           &WD:DA1         &070.D-0259&52637.176&600B &$  2009$&3239&  1.03&$   767$&3350&  1.10&n-n\\
WD\,0346-011           &WD:DA1         &070.D-0259&52674.078&600B &$  2753$&3111&  1.26&$  2645$&3242&  1.36&n-n\\
HD\,275877             &PM:A2:V        &074.C-0442&53330.222&600B &$  -159$&  57&  0.92&$   -27$&  57&  0.92&nnn\\
HD\,23950              &MS:B9:HGMN     &073.D-0464&53216.419&600B &$    60$&  41&  0.95&$    99$&  38&  0.86&nnn\\
HD\,24626              &MS:B6          &078.D-0140&54086.134&600B &$    39$&  70&  1.02&$    44$&  66&  0.90&nnn\\
HD\,24587              &MS:B5:SPB      &072.D-0377&52971.071&600B &$   -37$&  80&  1.01&$   -11$&  70&  0.78&nnn\\
HD\,24587              &MS:B5:SPB      &075.D-0295&53574.415&1200g&$   -12$&  50&  1.16&$    38$&  48&  1.05&nnn\\
HD\,24587              &MS:B5:SPB      &075.D-0295&53630.252&1200g&$    18$&  41&  1.12&$     0$&  36&  0.88&nnn\\
HD\,24587              &MS:B5:SPB      &078.D-0140&54086.174&600B &$  -107$&  69&  0.83&$   -64$&  69&  0.84&nnn\\
HD\,24587              &MS:B5:SPB      &079.D-0241&54343.301&600B &$   -30$&  63&  0.80&$   -84$&  61&  0.74&nnn\\
HD\,25558              &MS:B3:SPB      &078.D-0140&54086.244&600B &$   -78$&  65&  0.92&$   -60$&  64&  0.90&nnn\\
HD\,25558              &MS:B3:SPB      &079.D-0241&54345.264&600B &$    43$&  41&  0.84&$   -37$&  40&  0.79&nnn\\
HD\,26326              &MS:B5:SPB      &072.D-0377&52909.389&600B &$   -30$&  80&  1.05&$   -69$&  74&  0.91&nnn\\
HD\,26326              &MS:B5:SPB      &073.D-0466&53218.357&600B &$    -8$&  57&  0.88&$    83$&  57&  0.88&nnn\\
HD\,26326              &MS:B5:SPB      &075.D-0295&53630.370&1200g&$   -32$&  29&  1.16&$    19$&  25&  0.92&nnn\\
HD\,26326              &MS:B5:SPB      &078.D-0140&54086.262&600B &$   -71$&  64&  0.77&$    -7$&  69&  0.89&nnn\\
HD\,26739              &MS:B5:SPB      &079.D-0241&54344.283&600B &$   -20$&  38&  0.77&$   126$&  37&  0.75&nnn\\
HD\,26676              &MS:B8          &074.C-0463&53277.345&1200g&$    36$& 112&  0.98&$   240$& 129&  0.99&nnn\\
HD\,27742              &MS:B8:SPB      &079.D-0241&54345.355&600B &$   -29$&  60&  0.97&$    75$&  52&  0.73&nnn\\
HD\,28114              &MS:B6:SPB      &073.D-0466&53223.413&600B &$   -37$&  89& 0.93&\multicolumn{3}{c}{}&nnn\\
HD\,28114              &MS:B6:SPB      &075.D-0295&53638.395&1200g&$   -29$&  47&  0.95&$    32$&  48&  0.99&nnn\\
HD\,28114              &MS:B6:SPB      &078.D-0140&54106.091&600B &$  -128$&  52&  1.22&$   148$&  43&  0.96&dnn\\
HD\,28475              &MS:B5:SPB      &078.D-0140&54107.129&600B &$   101$&  50&  0.99&$    41$&  50&  0.99&nnn\\
HD\,28475              &MS:B5:SPB      &079.D-0241&54345.312&600B &$     5$&  40&  0.77&$    89$&  53&  0.80&nnn\\
LSR J04356-6105        &WD:DC:HPM      &080.D-0521&54404.321&600B &\multicolumn{6}{c}{}&---\\
HD\,29248              &GS:B2:BCEP     &075.D-0295&53629.322&1200g&$   -84$&  38&  1.01&$     0$&  35&  0.87&nnn\\
HD\,29248              &GS:B2:BCEP     &075.D-0295&53630.347&1200g&$   -45$&  24&  1.37&$   -69$&  26&  1.18&nnn\\
HD\,29248              &GS:B2:BCEP     &078.D-0140&54086.286&600B &$    75$&  67&  0.96&$   -11$&  65&  0.91&nnn\\
WD\,0435-088           &WD:DQ7         &082.D-0736&54787.274&600B &\multicolumn{6}{c}{}&---\\
HD\,29376              &MS:B3:SPB.SB   &079.D-0241&54345.279&600B &$    48$&  51&  0.75&$    25$&  53&  0.81&nnn\\
HD\,30612              &MS:B9:AP       &073.D-0464&53087.046&600B &$    34$&  43&  0.95&$   -10$&  43&  0.93&nnn\\
WD\,0446-789           &WD:DA3:M       &070.D-0259&52609.229&600B &$ -2618$& 805&  1.12&$  1200$& 787&  1.09&d-d\\
WD\,0446-789           &WD:DA3:M       &070.D-0259&52668.087&600B &$ -5235$& 974&  1.21&$  -915$& 953&  1.16&D-D\\
HD\,30598              &MS:A1:AP       &073.D-0498&53249.321&600B &$    -5$& 114&  1.19&$   252$& 114&  1.20&nnn\\
HD\,30598              &MS:A1:AP       &074.D-0488&53399.080&600B &$   125$&  53&  0.89&$  -117$&  55&  0.92&nnn\\
HD\,31293              &PM:A0:P.E      &074.C-0442&53331.178&600B &$  -107$& 108&  0.92&$   -10$& 108&  0.91&nnn\\
U Lep                  &MS:A:RR        &082.D-0342&54781.213&1200B&$   -58$&  45&  1.34&$   143$&  38&  1.08&nnn\\
HD\,31648              &PM:A3:P.E.SH   &074.C-0442&53331.194&600B &$   102$&  66&  0.98&$    21$&  61&  0.84&ndn\\
HD\,31648              &PM:A3:P.E.SH   &074.C-0463&53296.355&1200g&$   -32$&  45&  1.14&$   -85$&  42&  1.02&nnn\\
HD\,293782             &PM:A3:E        &074.C-0442&53330.114&600B &$   -78$&  68&  0.85&$    60$&  72&  0.93&nnn\\
HD\,33331              &GS:B5:SPB      &079.D-0241&54344.425&600B &$    -6$&  37&  0.78&$   -31$&  43&  0.70&nnn\\
NLTT\,14553            &WD:DQ:HPM      &080.D-0521&54501.128&600B &\multicolumn{6}{c}{}&---\\
NLTT\,14558            &WD:DA9:HPM     &080.D-0521&54496.106&600B &\multicolumn{6}{c}{}&---\\
HD\,33328              &MS:B2:E        &077.D-0406&53955.400&600B &$   -86$&  35&  1.00&$     7$&  33&  0.89&nnn\\
HD\,33328              &MS:B2:E        &380.D-0480&54432.114&1200B&$    46$&  18&  1.20&$     1$&  14&  0.68&nnn\\
HD\,33328              &MS:B2:E        &380.D-0480&54433.114&1200B&$    33$&  22&  1.77&$    77$&  16&  0.88&nnn\\
HD\,33904              &MS:B9:HGMN     &380.D-0480&54432.179&1200B&$   -54$&  36&  1.17&$    65$&  43&  1.00&nnn\\
TD1 32702              &SD:B           &072.D-0290&53058.025&600B &$   158$& 143&  1.01&$   128$& 177&  1.04&nnn\\
HD\,273211             &MS:A:RR        &082.D-0342&54781.162&1200B&$     4$&  41&  1.43&$    67$&  41&  1.39&nnn\\
HD\,34282              &PM:A0:SH.E     &074.C-0442&53330.146&600B &$     1$&  76&  0.96&$     0$&  73&  0.91&nnn\\
HD\,34798              &MS:B3:SPB      &073.D-0466&53218.407&600B &$  -106$&  45&  0.88&$   115$&  52&  0.84&nnn\\
HD\,34798              &MS:B5:SPB      &072.D-0377&52999.055&600B &$    79$&  76&  1.10&$   -39$&  73&  1.01&nnn\\
HD\,34798              &MS:B5:SPB      &075.D-0295&53638.366&1200g&$   -35$&  24&  0.96&$   -30$&  24&  0.87&nnn\\
HD\,34798              &MS:B5:SPB      &078.D-0140&54100.150&600B &$    45$&  70&  1.05&$  -162$&  68&  1.12&nnn\\
HD\,34797              &MS:B8:M.HEW    &072.D-0377&52999.066&600B &$  1229$&  75&  0.89&$    37$&  72&  0.84&DDD\\
HD\,35008              &MS:B9:M.AP     &074.D-0488&53399.015&600B &$  -321$&  66&  0.86&$   -75$&  70&  0.96&dnd\\
HD\,35187              &PM:A2:E        &074.C-0442&53331.231&600B &$   -18$&  59&  0.88&$    17$&  58&  0.87&nnn\\
HD\,35187              &PM:A2:E        &074.C-0442&53331.251&600B &$   121$&  58&  0.97&$  -114$&  55&  0.89&nnn\\
HD\,287841             &PM:A5:E        &074.C-0442&53330.299&600B &$    -8$&  69&  0.90&$   -46$&  68&  0.89&nnn\\
HD\,35929              &PM:A3:E        &074.C-0442&53331.094&600B &$    63$&  40&  0.92&$    45$&  40&  0.90&nnn\\
HD\,35929              &PM:A3:E        &074.C-0463&53297.365&1200g&$    -1$&  16&  1.65&$   -11$&  12&  1.02&nnn\\
HD\,36046              &MS:B8:HEW      &074.D-0488&53400.056&600B &$    -9$&  74&  0.84&$    50$&  78&  0.92&nnn\\
HD\,36112              &PM:A8:E        &074.C-0442&53331.210&600B &$   -92$&  67&  0.85&$   119$&  69&  0.92&nnn\\
HD\,244604             &PM:A3          &074.C-0442&53331.123&600B &$   -12$&  59&  0.88&$   -71$&  57&  0.84&nnn\\
GJ 206                 &MS:M3:FLS      &082.D-0695&54831.042&300V &$    38$& 394& 1.41&\multicolumn{3}{c}{}&-nn\\
HD\,36540              &MS:B7:M.AP     &070.D-0352&52678.070&600B &$   312$&  51&  0.74&$    89$&  49&  0.66&DnD\\
HD\,36559              &MS:B9          &070.D-0352&52678.070&600B &$    48$&  61&  0.69&$    51$&  59&  0.68&nnn\\
HD\,36549              &MS:B7:HEW      &074.D-0488&53400.085&600B &$   -27$&  71&  0.87&$  -122$&  71&  0.88&nnn\\
NSV\,2123              &MS:G5:V        &070.D-0352&52678.089&600B &$   129$&  99&  0.77&$   187$&  92&  0.68&nnn\\
HD\,36629              &MS:B2:V        &070.D-0352&52678.089&600B &$    27$&  47&  0.70&$    -4$&  46&  0.65&nnn\\
HD\,36671              &MS:B9          &070.D-0352&52678.089&600B &$    55$&  57&  0.71&$    -4$&  53&  0.64&nnn\\
HD\,36918              &MS:B9          &070.D-0352&52679.090&600B &$    84$&  51&  0.82&$   -11$&  56&  0.94&nnn\\
HD\,36916              &MS:B8:M.HEW    &070.D-0352&52679.042&600B &$  -582$&  48&  0.81&$    79$&  50&  0.94&DnD\\
HD\,36960              &MS:B0          &070.D-0352&52679.071&600B &$   -47$&  43&  0.87&$   -18$&  45&  0.91&nnn\\
HD\,245185             &PM:A5          &074.C-0442&53331.154&600B &$    94$&  87&  0.91&$  -197$&  86&  0.90&nnn\\
HD\,36982              &MS:B2:P        &070.D-0352&52678.049&600B &$    96$& 178&  0.66&$    49$& 177&  0.65&nnn\\
HD\,290665             &MS:A0:M.AP     &074.D-0488&53399.056&600B &$ -1828$&  58&  1.43&$  -112$&  45&  0.86&DDD\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54114.150&600R &$  -122$& 142&  1.17&$   117$& 137&  0.98&-nn\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54116.057&600R &$  -381$&  95&  1.14&$   -18$&  89&  0.95&-dd\\
HD\,37022              &MS:O5:M.P.E    &070.D-0352&52678.049&600B &$   141$&  58&  0.72&$   -64$&  57&  0.73&ndn\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54107.220&600R &$   418$&  81&  1.15&$   140$&  85&  1.05&-DD\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54108.271&600R &$   506$& 133&  1.11&$  -102$& 113&  0.97&-dd\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54112.174&600R &$   304$& 101&  1.10&$  -220$& 102&  0.89&-dd\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54155.062&600R &$   439$& 104&  1.43&$  -202$&  89&  1.05&-dd\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54156.072&600R &$   510$&  76&  1.43&$     2$&  67&  1.10&-DD\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54157.051&600R &$   369$&  78&  1.51&$    47$&  69&  0.99&-dd\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54158.085&600R &$   118$&  84&  1.23&$   -46$&  90&  1.14&-nn\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54177.063&600R &$   -55$&  92&  0.99&$   113$&  96&  1.10&-nn\\
HD\,37022              &MS:O6:M.P.E    &078.D-0330&54182.048&600R &$   230$&  73&  1.25&$   -12$&  68&  0.83&-dd\\
HD\,37041              &MS:B1          &070.D-0352&52678.049&600B &$    73$&  55&  0.67&$    63$&  55&  0.68&nnn\\
HD\,37058              &MS:B3:M.HEW    &070.D-0352&52679.029&600B &$  -965$&  58&  0.86&$    20$&  59&  0.86&DDD\\
HD\,36879              &GS:O7          &079.D-0241&54345.389&600B &$    83$&  51&  0.74&$   -29$&  51&  0.75&nnn\\
T Ori                  &PM:A3          &074.C-0442&53332.111&600B &$   -67$&  83&  0.93&$   -72$&  87&  1.05&nnn\\
HD\,37151              &MS:B8:SPB      &078.D-0140&54107.154&600B &$   -54$&  49&  0.97&$   -70$&  47&  0.90&nnn\\
V380 Ori               &PM:A0:M.E      &074.C-0442&53330.258&600B &\multicolumn{6}{c}{}&---\\
HD\,37210              &MS:B8:HEW      &070.D-0352&52679.057&600B &$   -62$&  60&  0.92&$   137$&  58&  0.83&nnn\\
HD\,37258              &PM:A2          &074.C-0442&53332.138&600B &$   -99$&  77&  0.92&$     3$&  74&  0.87&nnn\\
BF Ori                 &PM:A5:E.V      &074.C-0442&53330.277&600B &$  -115$&  38&  0.91&$    58$&  36&  0.86&nnd\\
HD\,37333              &MS:A0:AP       &074.D-0488&53399.033&600B &$    97$&  60&  1.09&$   291$&  53&  0.87&nnn\\
HD\,37357              &PM:A0:E        &074.C-0442&53332.157&600B &$   -13$&  66&  0.83&$  -123$&  64&  0.77&nnn\\
HD\,37411              &PM:B9          &074.C-0442&53330.320&600B &$   -69$&  68&  0.88&$   -39$&  66&  0.86&nnn\\
HD\,37428              &MS:A0          &070.D-0352&52678.117&600B &$  -165$&  66&  0.68&$  -123$&  65&  0.67&nnn\\
HD\,37470              &MS:B8:AP       &070.D-0352&52678.117&600B &$   -95$&  53&  0.68&$   211$&  52&  0.69&nnn\\
HD\,37490              &PM:B3:E        &074.C-0442&53332.171&600B &$   -77$& 119&  1.00&$   127$& 114&  0.93&nnn\\
HD\,37490              &PM:B3:E        &074.C-0442&53332.179&1200g&$   -13$&  96&  0.83&$  -214$&  98&  0.94&nnn\\
HD\,37633              &MS:B9:M.AP     &074.D-0488&53400.071&600B &$   470$&  66&  0.91&$   -60$&  65&  0.84&ddD\\
HD\,37776              &MS:B2:M.HES    &072.D-0119&52940.368&300V &$  -476$& 928&  1.00&$  -234$&1056&  0.87&nnn\\
HD\,37806              &PM:A0          &074.C-0442&53332.193&600B &$    53$&  61&  0.94&$   -28$&  58&  0.84&nnn\\
HD\,37806              &PM:A0          &074.C-0442&53332.202&1200g&$  -121$&  56&  0.91&$   163$&  54&  0.83&nnn\\
NGC\,2024 1            &MS:B0          &060.A-9800&54832.205&300V &$ -2002$&1792&  0.84&$   113$&1614&  0.66&nnn\\
NGC\,2024 1            &MS:B0          &060.A-9203&54086.226&600B &$  -843$& 912& 0.94&\multicolumn{3}{c}{}&nnn\\
NGC\,2024 1            &MS:B0          &060.A-9800&54815.199&300V &$   -90$& 801&  1.04&$  -254$& 733&  0.87&nnn\\
NGC\,2024 1            &MS:B0          &060.A-9800&54815.219&300V &$  -204$& 306&  0.87&$   513$& 430&  1.67&nnn\\
NGC\,2024 1            &MS:B0          &060.A-9800&54820.182&300V &$  -661$&1393&  0.60&$  -704$&1532&  0.73&nnn\\
NGC\,2024 1            &MS:B0          &060.A-9800&54832.178&300V &$  2120$&1540&  0.80&$  -288$&1524&  0.79&nnn\\
NGC\,2024 1            &MS:B0          &082.D-0695&54829.024&300V &$  -262$&1319& 0.77&\multicolumn{3}{c}{}&nnn\\
NGC\,2024 1            &MS:B0          &060.A-9800&54820.167&300V &$   794$&1158&  0.81&$  1263$&1094&  0.72&nnn\\
HD\,38238              &MS:A7:DSCT     &073.D-0464&53249.367&600B &$    37$&  44&  1.34&$  -136$&  40&  1.16&nnn\\
HD\,38238              &MS:A7:DSCT     &075.D-0295&53629.377&1200g&$    -2$&  30&  1.01&$    20$&  29&  0.91&nnn\\
HD\,39060              &MS:A6:CSD      &081.C-0410&54609.954&600B &$   -12$&  23&  0.76&$   -85$&  25&  0.87&nnn\\
HD\,39060              &MS:A6:CSD      &074.C-0463&53296.272&1200g&$  -148$&  58&  1.27&$    98$&  66&  1.29&nnn\\
CPD$-$64 481           &SD:B           &072.D-0290&53058.069&600B &$    87$& 214&  1.03&$  -536$& 269&  0.99&nnn\\
HD\,39844              &MS:B6:SPB      &079.D-0241&54344.411&600B &$  -117$&  34&  0.84&$   -28$&  42&  0.77&nnd\\
WD\,0548-001           &WD:DQP8        &082.D-0736&54787.330&600B &\multicolumn{6}{c}{}&---\\
HD\,40494              &MS:B2:SPB      &079.D-0241&54343.427&600B &$    34$&  30&  0.86&$    41$&  29&  0.78&nnn\\
HD\,250550             &PM:B7:E        &074.C-0442&53332.220&600B &$   186$& 122&  1.14&$   -39$& 104&  0.79&nnn\\
HD\,41335              &MS:B2:E        &080.D-0383&54549.982&600B &$  -194$& 113&  0.96&$   111$& 103&  0.79&nnn\\
HD\,271924             &MS:A:RR        &082.D-0342&54782.316&1200B&$  -105$&  44&  1.07&$    77$&  45&  1.15&nnn\\
HD\,252214             &MS:B2          &070.D-0352&52678.153&600B &$    24$&  40&  2.05&$   172$&  47&  2.44&nnn\\
HD\,41909              &GS:G0          &070.D-0352&52678.153&600B &$    49$&  27&  1.24&$   -14$&  21&  0.72&nnn\\
NGC\,2169 12           &MS:A0.M.AP     &070.D-0352&52678.153&600B &$ -2914$& 114&  0.90&$  -172$& 111&  0.85&DDD\\
HD\,252248             &MS:B3          &070.D-0352&52678.153&600B &$   -98$&  67&  0.73&$   -69$&  67&  0.67&nnn\\
HD\,252266             &MS:B3          &070.D-0352&52678.153&600B &$   -17$&  55&  0.70&$    32$&  55&  0.69&nnn\\
HD\,42659              &MS:A3:M.AP     &072.D-0377&52999.119&600B &$   382$&  48&  1.17&$   -39$&  42&  0.90&DDD\\
RX Col                 &MS:A:RR        &082.D-0342&54781.308&1200B&$    41$&  77&  1.16&$    -6$&  75&  1.12&nnn\\
WD\,0612+177           &WD:DA2         &070.D-0259&52609.274&600B &$ -1282$& 754&  0.93&$   980$& 755&  0.93&n-n\\
WD\,0612+177           &WD:DA2         &070.D-0259&52672.079&600B &$  -424$& 733&  0.86&$ -1431$& 747&  0.89&n-n\\
HD\,44743              &GS:B1:BCEP     &075.D-0295&53475.031&1200g&$   -96$&  66&  1.24&$   -18$&  65&  1.21&nnn\\
HD\,44743              &GS:B1:BCEP     &075.D-0295&53629.343&1200g&$   -32$&  20&  0.74&$    -1$&  20&  0.76&nnn\\
HD\,44743              &GS:B1:BCEP     &078.D-0140&54046.360&600B &$   158$&  75&  0.88&$    97$&  75&  0.87&nnn\\
HD\,45284              &MS:B8:SPB.SB   &073.D-0466&53252.367&600B &$    56$&  47&  1.00&$    -9$&  56&  0.93&nnn\\
HD\,45284              &MS:B8:SPB.SB   &078.D-0140&54107.242&600B &$   -46$&  57&  0.85&$  -111$&  58&  0.89&nnn\\
HD\,45284              &MS:B8:SPB.SB   &078.D-0140&54107.282&600B &$   114$& 108&  0.84&$   -15$& 111&  0.88&nnn\\
HD\,45583              &MS:B9:M.AP     &070.D-0352&52679.237&600B &$ -1545$&  61&  1.49&$   -41$&  47&  0.91&DDD\\
HD\,46005              &MS:B8:EB       &073.D-0466&53259.399&600B &$   -27$&  68&  0.99&$    -2$&  65&  0.98&nnn\\
HD\,46328              &GS:B1:M.BCEP   &075.D-0295&53475.046&1200g&$   317$&  22&  0.56&$     6$&  19&  0.44&DDD\\
HD\,46328              &GS:B1:M.BCEP   &075.D-0295&53506.971&1200g&$   325$&  34&  1.09&$   -95$&  33&  0.99&DDD\\
HD\,46328              &GS:B1:M.BCEP   &078.D-0140&54061.325&600B &$   434$&  59&  1.01&$    30$&  56&  0.91&DdD\\
HD\,46328              &GS:B1:M.BCEP   &078.D-0140&54107.266&600B &$   423$&  61&  1.18&$    60$&  60&  1.01&DdD\\
HD\,46328              &GS:B1:M.BCEP   &078.D-0140&54114.030&600B &$   307$&  57&  1.08&$  -150$&  62&  1.04&ndD\\
HD\,46328              &GS:B1:M.BCEP   &078.D-0140&54114.178&600B &$   457$&  44&  1.00&$   -27$&  47&  0.99&DDD\\
HD\,46328              &GS:B1:M.BCEP   &078.D-0140&54116.109&600B &$   169$&  63&  1.08&$   189$&  56&  0.92&ndn\\
HD\,46328              &GS:B1:M.BCEP   &078.D-0140&54155.083&600B &$   299$&  33&  1.03&$    -9$&  33&  0.87&DDD\\
HD\,46328              &GS:B1:M.BCEP   &079.D-0241&54343.372&1200B&$   378$&  16&  1.33&$   -38$&  17&  0.99&DDD\\
HD\,46328              &GS:B1:M.BCEP   &079.D-0241&54345.376&1200B&$   414$&  13&  1.54&$    -6$&  11&  0.95&DDD\\
HD\,46328              &GS:B1:M.BCEP   &080.D-0383&54548.976&600B &$   278$&  50& 0.75&\multicolumn{3}{c}{}&nDD\\
HD\,46328              &GS:B1:M.BCEP   &080.D-0383&54549.995&600B &$   472$&  43&  0.77&$   -61$&  51&  0.73&DDD\\
NGC\,2244 330          &??:K7          &070.D-0352&52679.162&600B &$    54$&  22&  1.28&$   -91$&  19&  0.97&-nn\\
NGC\,2244 331          &MS:B7          &070.D-0352&52679.162&600B &$ -2024$& 402&  1.22&$ -1161$& 387&  1.02&DnD\\
NGC\,2244 336          &MS:A5          &070.D-0352&52679.162&600B &$   113$&  86&  1.14&$  -127$&  86&  1.16&nnn\\
NGC\,2244 334          &MS:B5:M.AP     &070.D-0352&52679.162&600B &$ -7431$& 154&  1.72&$   159$& 123&  1.20&DDD\\
NGC\,2244 365          &??:G5          &070.D-0352&52679.162&600B &$   -22$&  56&  1.07&$  -201$&  52&  0.93&nnn\\
NGC\,2244 364          &??:K5          &070.D-0352&52679.162&600B &$   119$&  39&  0.89&$    -1$&  37&  0.78&-dd\\
HD\,259431             &PM:B6:P.E      &074.C-0442&53332.238&600B &$  -294$& 247&  1.12&$    -3$& 215&  0.85&nnn\\
WD\,0631+107           &WD:DA2         &070.D-0259&52700.130&600B &$ -1838$&1092&  1.10&$  1885$&1172&  1.29&n-n\\
WD\,0631+107           &WD:DA2         &070.D-0259&52702.125&600B &$  1267$&1108&  1.19&$   323$&1069&  1.10&n-n\\
R Mon                  &MS:B0:V        &074.C-0442&53332.257&600B &\multicolumn{6}{c}{}&---\\
HD\,47839              &PM:O7:E        &081.C-0410&54609.967&600B &$   -36$&  58&  0.87&$   -31$&  58&  0.87&nnn\\
HD\,289002             &SD:B3          &072.D-0119&52940.376&300V &$  3285$&2579& 0.80&\multicolumn{3}{c}{}&nnn\\
HD\,49023              &MS:B9:AP       &074.D-0488&53400.098&600B &$    27$&  70&  1.00&$    24$&  65&  0.84&nnn\\
CPD$-$20 1637          &MS:A1          &073.D-0498&53276.352&600B &$    54$&  58&  0.70&$    16$&  61&  0.77&nnn\\
CPD$-$20 1637          &MS:A1          &074.D-0488&53400.119&600B &$   -89$& 192&  0.70&$  -152$& 190&  0.68&nnn\\
CPD$-$20 1640          &MS:A5:AP       &074.D-0488&53400.150&600B &$   110$&  58&  0.73&$    91$&  60&  0.76&nnn\\
BD$-$20 1571           &MS:A3          &073.D-0498&53276.352&600B &$   -81$&  68&  0.79&$    55$&  68&  0.79&nnn\\
BD$-$20 1571           &MS:A3          &074.D-0488&53400.119&600B &$   200$&  74&  0.69&$   -57$&  73&  0.68&nnn\\
06:46:52 $-$20:57:06   &??:F           &074.D-0488&53400.150&600B &$   -91$&  90&  0.66&$  -217$&  96&  0.75&nnn\\
NGC\,2287 AR157        &MS:A6:AM       &074.D-0488&53400.150&600B &$  -139$&  94&  0.66&$  -104$& 102&  0.77&nnn\\
CPD$-$20 1645          &MS:A2          &074.D-0488&53400.150&600B &$   -37$&  67&  0.76&$    53$&  66&  0.73&nnn\\
HD\,49299              &MS:A0:M.AP     &073.D-0498&53276.352&600B &$  -543$&  38&  0.85&$    99$&  36&  0.75&DDD\\
HD\,49299              &MS:A0:M.AP     &074.D-0488&53400.119&600B &$ -2728$&  58&  1.55&$   145$&  40&  0.74&DDD\\
HD\,49606              &GS:B8:HEW      &072.D-0377&52946.354&600B &$    -8$&  79&  0.84&$    49$&  82&  0.92&nnn\\
HD\,49606              &GS:B8:HEW      &380.D-0480&54432.192&1200B&$   145$&  31&  1.15&$    61$&  36&  0.94&dnd\\
HD\,50707              &SG:B1:BCEP     &078.D-0140&54107.319&600B &$    44$&  70&  0.91&$     4$&  68&  0.89&nnn\\
HD\,50707              &SG:B1:BCEP     &079.D-0241&54345.372&600B &$    54$&  27&  0.86&$     2$&  26&  0.77&nnn\\
HD\,51088              &MS:B8:AP       &073.D-0498&53269.384&600B &$  -143$&  51&  0.86&$    58$&  50&  0.86&nnn\\
HD\,51088              &MS:B8:AP       &074.D-0488&53400.224&600B &$   108$&  64&  0.89&$   -22$&  64&  0.90&nnn\\
HD\,52089              &SG:B2          &079.D-0241&54343.388&600B &$  -195$&  37&  0.86&$    90$&  35&  0.79&dnD\\
HD\,52089              &SG:B2          &078.D-0140&54046.339&600B &$  -112$&  60&  0.97&$    93$&  61&  1.02&nnn\\
HD\,52721              &PM:B2:E        &074.C-0442&53331.296&600B &$   202$& 157&  1.04&$  -156$& 144&  0.87&nnn\\
HD\,52965              &MS:B8          &074.D-0488&53400.211&600B &$   -74$&  69&  0.66&$   -87$&  70&  0.68&nnn\\
HD\,52980              &GS:B9          &074.D-0488&53400.211&600B &$  -149$&  47&  0.74&$    68$&  46&  0.70&nnd\\
BD$-$08 1708           &MS:B6          &074.D-0488&53400.211&600B &$   -42$& 110&  0.68&$   180$& 110&  0.67&nnn\\
HD\,53921              &MS:B9:M.SPB.SB &075.D-0295&53630.401&1200g&$   144$&  25&  0.80&$     7$&  25&  0.80&DnD\\
HD\,53921              &MS:B9:M.SPB.SB &075.D-0295&53631.408&1200g&$   170$&  20&  0.95&$    -9$&  19&  0.87&DDD\\
HD\,53921              &MS:B9:M.SPB.SB &078.D-0140&54061.304&600B &$   -16$& 133&  0.83&$   -86$& 137&  0.88&nnn\\
HD\,53921A             &MS:B9:M.SPB.SB &072.D-0377&52999.137&600B &$   511$&  83&  0.86&$   -77$&  80&  0.79&DdD\\
HD\,53921B             &MS:B8:SB       &072.D-0377&52999.137&600B &$   257$& 133&  0.81&$  -326$& 133&  0.83&nnn\\
HD\,53179              &PM:B:P.E       &081.C-0410&54608.975&600B &$  -250$&  42&  1.01&$    29$&  48&  0.93&DdD\\
HD\,53179              &PM:B:P.E       &282.C-5041&54826.242&600B &\multicolumn{6}{c}{}&---\\
HD\,53179              &PM:B:P.E       &282.C-5041&54826.307&1200B&\multicolumn{6}{c}{}&---\\
HD\,53179              &PM:B:PE        &074.C-0442&53331.312&600B &$  -308$& 171&  0.98&$   116$& 180&  1.06&n-n\\
HD\,53244              &GS:B8          &072.D-0377&52999.155&600B &$    15$&  60&  0.89&$   174$&  71&  1.10&nnn\\
HD\,53367              &PM:B0:E        &075.D-0507&53475.064&1200g&$    38$& 252&  1.26&$   -83$& 242&  1.17&nnn\\
HD\,53367              &PM:B0:E        &075.D-0507&53503.002&1200g&$    27$&  50&  1.11&$   -77$&  59&  1.11&nnn\\
HD\,53367A             &PM:B0:E        &074.C-0442&53330.338&600B &$    72$&  81&  0.84&$   101$&  83&  0.89&nnn\\
HD\,53367B             &PM:B0:E        &074.C-0442&53330.351&600B &$  -103$&  91&  0.96&$  -231$&  84&  0.82&nnn\\
HD\,53929              &GS:B9          &072.D-0377&52992.306&600B &$    58$& 212&  1.07&$  -242$& 215&  1.10&nnn\\
HD\,53929              &GS:B9          &072.D-0377&53004.210&600B &$    36$&  83&  0.85&$   102$&  86&  0.93&nnn\\
TYC5385-927-1          &??:F           &068.D-0403&52310.057&600R &$    14$& 245&  1.25&$   101$& 250&  1.29&nnn\\
NGC\,2343 13           &MS:B3          &068.D-0403&52310.057&600R &$   -49$& 101&  0.86&$   -47$&  98&  0.83&nnn\\
07:07:23 $-$10:31:45   &UNCLASSIFIED   &068.D-0403&52310.057&600R &$   259$& 115&  0.97&$   -55$& 120&  1.08&nnn\\
BD$-$10 1875           &??:A           &068.D-0403&52310.057&600R &$  -194$& 149&  0.85&$   181$& 140&  0.74&nnn\\
NGC\,2343 22           &MS:A0          &068.D-0403&52310.057&600R &$    55$& 148&  0.91&$  -208$& 142&  0.81&nnn\\
NGC\,2343 40           &MS:F1          &068.D-0403&52310.125&600R &$   -18$& 162&  0.91&$   230$& 160&  0.89&nnn\\
NGC\,2343 35           &MS:A6          &068.D-0403&52310.057&600R &$   262$& 185&  1.02&$  -617$& 178&  0.93&nnn\\
BD$-$10 1878           &MS:B8          &068.D-0403&52310.125&600R &$   139$&  98&  0.81&$   107$&  95&  0.78&nnn\\
07:07:47 $-$10:37:54   &UNCLASSIFIED   &068.D-0403&52310.125&600R &\multicolumn{6}{c}{}&---\\
NGC\,2343 25           &MS:A3          &068.D-0403&52310.125&600R &$   341$& 152&  0.75&$  -131$& 158&  0.82&nnn\\
NGC\,2343 16           &??:A8          &068.D-0403&52310.125&600R &$  -233$& 129&  0.92&$    96$& 121&  0.84&nnn\\
BD$-$10 1879a          &MS:A3          &068.D-0403&52309.160&600R &$   -87$& 124&  0.72&$   334$& 129&  0.78&nnn\\
07:07:55  $-$10:36:11  &UNCLASSIFIED   &068.D-0403&52310.125&600R &$    38$& 220&  1.00&$   577$& 214&  0.94&nnn\\
NGC\,2343 34           &MS:A6          &068.D-0403&52309.067&600R &$    60$& 170&  0.88&$   126$& 171&  0.89&nnn\\
NGC\,2343 43           &MS:F           &068.D-0403&52309.210&600R &$   117$& 212&  0.98&$     7$& 210&  0.98&nnn\\
NGC\,2343 15           &GS:K4          &068.D-0403&52309.067&600R &$    94$&  46&  0.97&$   -29$&  44&  0.87&nnn\\
NGC\,2343 28           &MS:A5          &068.D-0403&52310.125&600R &$   294$& 160&  0.91&$   237$& 161&  0.94&nnn\\
NGC\,2343 37           &MS:A8          &068.D-0403&52309.210&600R &$    47$& 154&  0.91&$     3$& 163&  1.02&nnn\\
HD\,54304              &MS:B5          &068.D-0403&52309.123&600R &$   -72$&  62&  0.86&$    57$&  56&  0.65&nnn\\
07:08:00 $-$10:48:17   &UNCLASSIFIED   &068.D-0403&52309.160&600R &\multicolumn{6}{c}{}&---\\
07:08:01 $-$10:41:25   &UNCLASSIFIED   &068.D-0403&52310.125&600R &$   101$& 275&  1.25&$  -274$& 254&  1.06&nnn\\
NGC\,2343 27           &MS:A5          &068.D-0403&52309.210&600R &$  -108$& 175&  0.83&$    80$& 175&  0.90&nnn\\
07:08:03 $-$10:33:48   &UNCLASSIFIED   &068.D-0403&52309.210&600R &\multicolumn{6}{c}{}&---\\
NGC\,2343 23           &GS:F2          &068.D-0403&52309.123&600R &$   -58$&  76&  0.80&$   -18$&  73&  0.73&nnn\\
07:08:05 $-$10:34:48   &UNCLASSIFIED   &068.D-0403&52309.123&600R &\multicolumn{6}{c}{}&---\\
NGC\,2343 26           &MS:A7          &068.D-0403&52309.210&600R &$    73$& 147&  0.95&$  -194$& 139&  0.86&nnn\\
NGC\,2343 36           &MS:A7          &068.D-0403&52309.067&600R &$   -21$& 170&  1.00&$   276$& 166&  0.95&nnn\\
NGC\,2343 10           &MS:B8          &068.D-0403&52309.123&600R &$    38$& 115&  0.85&$  -113$& 105&  0.71&nnn\\
NGC\,2343 17           &MS:A2          &068.D-0403&52309.067&600R &$   281$& 131&  0.93&$   295$& 116&  0.78&nnn\\
NGC\,2343 6            &MS:B8          &068.D-0403&52309.123&600R &$    -8$&  81&  0.86&$    63$&  74&  0.73&nnn\\
TYC5385-2097-1         &MS:A0          &068.D-0403&52309.160&600R &$  -169$& 318&  0.83&$  -133$& 310&  0.79&nnn\\
BD$-$10 1883           &MS:B9          &068.D-0403&52309.067&600R &$   -75$&  86&  0.87&$  -124$&  79&  0.73&nnn\\
NGC\,2343 18           &MS:A4          &068.D-0403&52309.067&600R &$   124$& 105&  0.92&$  -151$&  99&  0.81&nnn\\
NGC\,2343 31           &MS:A6          &068.D-0403&52309.210&600R &$  -103$& 194&  0.97&$   172$& 194&  0.96&nnn\\
V931 Mon               &MS:B9          &068.D-0403&52309.123&600R &$    29$& 147&  0.89&$   284$& 151&  0.94&nnn\\
NGC\,2343 38           &MS:A7          &068.D-0403&52309.123&600R &$   -24$& 193&  0.82&$   128$& 198&  0.87&nnn\\
HD\,54360              &MS:A0          &068.D-0403&52309.067&600R &$   -27$&  80&  1.51&$    94$&  61&  0.86&nnn\\
NGC\,2343 19           &GS:K           &068.D-0403&52309.067&600R &$  -137$& 154&  1.16&$  -108$& 119&  0.87&nnn\\
BD$-$10 1885B          &MS:B9          &068.D-0403&52309.210&600R &$   148$&  99&  1.02&$   -71$&  91&  0.86&nnn\\
07:08:16 $-$10:33:50   &UNCLASSIFIED   &068.D-0403&52309.123&600R &\multicolumn{6}{c}{}&---\\
HD\,54387              &??:G5          &068.D-0403&52309.067&600R &$   103$&  38&  1.18&$   -33$&  33&  0.92&nnn\\
HD\,54388              &??:A3          &068.D-0403&52309.160&600R &$   -60$&  64&  1.64&$   -68$&  43&  0.72&nnn\\
NGC\,2343 30           &MS:A           &068.D-0403&52309.123&600R &$   201$& 241&  0.92&$  -293$& 229&  0.83&nnn\\
07:09:18 $-$32:04:30   &??:G           &080.D-0521&54404.353&600B &\multicolumn{6}{c}{}&---\\
HD\,55522              &MS:B2:M.AP     &072.D-0377&52999.223&600B &$   148$&  83&  0.92&$   -19$&  79&  0.82&nnn\\
HD\,55522              &MS:B2:M.AP     &072.D-0377&53000.053&600B &$   920$&  61&  0.93&$  -139$&  62&  0.95&DDD\\
HD\,55522              &MS:B2:M.AP     &073.D-0466&53275.295&600B &$   806$&  47&  1.07&$    33$&  44&  0.96&DDD\\
HD\,55718              &MS:B3:SPB      &079.D-0241&54343.401&600B &$    -6$&  48&  0.78&$    31$&  59&  0.78&nnn\\
HD\,56350              &MS:B:M.AP      &072.D-0377&52999.239&600B &$   888$&  75&  0.96&$    -8$&  69&  0.80&DDD\\
HD\,55958              &MS:B2:BCEP     &079.D-0241&54343.414&600B &$   -76$&  39&  0.74&$   -67$&  51&  0.82&nnn\\
HD\,56014              &GS:B3:E        &075.D-0507&53511.976&1200g&$   -91$&  44&  0.96&$    41$&  43&  0.91&nnn\\
HD\,56014              &GS:B3:E        &080.D-0383&54549.071&600B &$   -48$&  52&  0.82&$  -104$&  62&  0.77&nnn\\
HD\,56014              &GS:B3:E        &380.D-0480&54432.163&1200B&$    54$&  26&  0.78&$   -33$&  24&  0.65&nnn\\
HD\,56014              &GS:B3:E        &380.D-0480&54433.134&1200B&$     9$&  26&  1.26&$   -41$&  21&  0.83&nnn\\
HD\,56455              &MS:A0:AP       &072.D-0377&52999.251&600B &$   160$&  91&  0.83&$  -120$&  93&  0.86&nnn\\
HD\,56139              &MS:B2:E        &075.D-0507&53503.049&1200g&$    46$&  54&  1.10&$    19$&  51&  0.96&nnn\\
HD\,56343              &MS:B9:M.AP     &073.D-0498&53269.356&600B &$ -3731$&  78&  1.34&$    83$&  65&  0.91&DDD\\
NX Pup                 &PM:A0          &074.C-0442&53331.275&600B &$  -178$&  53&  1.02&$   138$&  52&  0.99&dnd\\
HD\,58448              &MS:B8:AP       &072.D-0377&52999.265&600B &$    44$&  89&  0.83&$    34$&  89&  0.84&nnn\\
HD\,58011              &SG:B1:E.P      &075.D-0507&53503.031&1200g&$    -6$&  70&  1.04&$   119$&  68&  0.98&nnn\\
HD\,58011              &SG:B1:E.P      &080.D-0383&54549.082&600B &$  -145$& 106&  0.69&$   203$& 148&  0.86&nnn\\
HD\,58050              &MS:B2:E        &075.D-0507&53630.417&1200g&$  -116$&  51&  0.93&$   -66$&  51&  0.91&nnn\\
HD\,58978              &GS:B1          &080.D-0383&54548.996&600B &$  -148$& 232&  1.02&$   310$& 262&  0.87&nnn\\
HD\,58715              &MS:B8:E        &080.D-0383&54549.060&600B &$   -38$&  52&  0.88&$    63$&  61&  0.88&nnn\\
HD\,60435              &MS:A3:M.AP     &072.D-0377&53000.072&600B &$  -454$&  54&  0.95&$  -138$&  52&  0.89&dDD\\
HD\,60855              &MS:B2          &080.D-0383&54549.049&600B &$    88$&  93&  0.81&$    14$&  92&  0.79&nnn\\
HD\,60940              &MS:B8          &074.D-0488&53399.241&600B &$     9$&  38&  0.68&$     6$&  38&  0.66&nnn\\
BD$-$14 2015           &MS:B9          &074.D-0488&53399.241&600B &$   -42$&  54&  0.65&$   -97$&  58&  0.73&nnn\\
HD\,60968              &MS:G5          &074.D-0488&53399.241&600B &$   -55$&  22&  0.77&$   -20$&  21&  0.70&-nn\\
CD$-$31 4800           &SD:O           &072.D-0290&53058.215&600B &$   -75$& 129&  0.93&$   -37$& 151&  0.87&nnn\\
HD\,60996              &MS:B9          &074.D-0488&53399.241&600B &$    71$&  43&  0.67&$   -29$&  43&  0.67&nnn\\
HD\,61068              &GS:B2:BCEP     &078.D-0140&54107.338&600B &$    -3$&  52&  0.97&$    -6$&  47&  0.85&nnn\\
NGC\,2422 PMS921       &MS:A6          &070.D-0352&52678.186&600B &$  -184$& 224&  0.70&$   124$& 227&  0.72&nnn\\
NGC\,2422 PMS119       &MS:A8          &070.D-0352&52678.186&600B &$    37$& 200&  0.68&$   123$& 200&  0.69&nnn\\
BD$-$14 2028           &MS:A1:AP       &272.D-5026&53063.180&600B &$    25$&  93&  0.92&$  -189$&  91&  0.89&nnn\\
BD$-$14 2028           &MS:A1:AP       &272.D-5026&53072.198&600B &$   -64$& 110&  0.93&$   263$& 109&  0.92&nnn\\
HD\,61045              &MS:B8:M.AP     &070.D-0352&52678.186&600B &$   412$&  45&  0.67&$    46$&  46&  0.69&DDD\\
HD\,61045              &MS:B8:M.AP     &074.D-0488&53399.258&600B &$   297$&  59&  0.80&$    95$&  61&  0.85&dnD\\
BD$-$14 2033           &MS:A1          &070.D-0352&52678.186&600B &$   614$& 201&  0.70&$    39$& 193&  0.64&nnd\\
BD$-$14 2040           &MS:A1:AP       &070.D-0352&52678.186&600B &$    26$& 164&  0.68&$    70$& 164&  0.68&nnn\\
BD$-$14 2040           &MS:A1:AP       &074.D-0488&53399.212&600B &$   -57$&  58&  0.95&$    12$&  56&  0.86&nnn\\
HD\,61712              &MS:B7:CSD      &074.C-0463&53359.251&1200g&$  -102$&  39&  0.95&$   -66$&  37&  0.90&nnn\\
V547 Pup               &WD:??:NOV      &274.D-5025&53348.236&1200g&\multicolumn{6}{c}{}&---\\
HD\,62376              &MS:B7          &074.D-0488&53399.112&600B &$    88$&  54&  0.82&$  -214$&  57&  0.90&nnn\\
HD\,62367              &MS:B8:E        &080.D-0383&54549.096&600B &$    31$&  55&  0.86&$  -117$&  66&  0.83&nnn\\
CD$-$37 3845           &MS:A0:P        &070.D-0352&52678.203&600B &$   -57$&  87&  0.75&$   -67$&  87&  0.72&ndn\\
HD\,62974              &MS:A3          &070.D-0352&52678.203&600B &$    10$&  80&  0.71&$    56$&  76&  0.65&nnn\\
HD\,62992              &MS:A0:M.AP     &070.D-0352&52678.203&600B &$  -189$&  37&  0.67&$   -33$&  37&  0.63&ddD\\
HD\,63079              &MS:B7:AP       &074.D-0488&53399.098&600B &$    65$&  59&  0.86&$    67$&  60&  0.88&nnn\\
NLTT\,18393            &MS:M3:HPM      &080.D-0521&54426.285&600B &$  -385$& 341& 0.75&\multicolumn{3}{c}{}&-nn\\
HD\,63401              &MS:B8:M.AP     &070.D-0352&52678.026&600B &$  -589$&  53&  0.88&$   -65$&  52&  0.84&DDD\\
HD\,63401              &MS:B8:M.AP     &072.D-0377&53002.053&600B &$   153$&  95&  0.85&$   -55$&  95&  0.84&nnn\\
HD\,63401              &MS:B8:M.AP     &072.D-0377&53004.228&600B &$  -414$& 101&  0.88&$    31$& 101&  0.87&dnd\\
HD\,63401              &MS:B8:M.AP     &074.D-0488&53399.125&600B &$   322$&  55&  0.84&$   -21$&  70&  0.87&DnD\\
HD\,64368              &MS:A5          &079.D-0241&54345.429&600B &$    13$&  93& 0.84&\multicolumn{3}{c}{}&nnn\\
HD\,63975              &MS:B8:HGMN     &072.D-0377&52992.278&600B &$   132$&  90&  0.93&$    52$&  86&  0.87&nnn\\
NGC\,2489 59           &MS:B9          &074.D-0488&53400.258&600B &$   538$& 136&  0.99&$    27$& 150&  0.89&ddd\\
NGC\,2489 58           &MS:A0          &074.D-0488&53400.258&600B &$    -6$& 165&  1.04&$  -370$& 202&  1.01&nnn\\
NGC\,2489 40           &MS:B8          &074.D-0488&53400.258&600B &$  -312$& 158&  0.97&$   -84$& 180&  0.82&nnn\\
HD\,65691              &MS:B8          &068.D-0403&52310.252&600R &$  -257$& 130&  0.83&$   -66$& 131&  0.82&nnn\\
NGC\,2489 5            &MS:A0          &074.D-0488&53400.258&600B &$   478$& 198&  0.97&$    65$& 232&  0.89&nnn\\
HD\,65712              &MS:A0:M.AP     &070.D-0352&52679.306&600B &$ -1296$&  71&  1.42&$    64$&  61&  1.03&DDD\\
HD\,65712              &MS:A0:M.AP     &074.D-0488&53399.183&600B &$  -569$&  49&  1.08&$    33$&  45&  0.90&DDD\\
CPD$-$60 942           &MS:A1          &068.D-0403&52310.252&600R &$   210$& 212&  1.07&$   -62$& 205&  1.00&nnn\\
CPD$-$60 944A          &MS:A0:AP       &068.D-0403&52310.252&600R &$    53$&  67&  0.85&$     7$&  64&  0.76&nnn\\
CPD$-$60 944A          &MS:A0:AP       &074.D-0488&53399.142&600B &$   -61$&  52&  0.91&$   -99$&  53&  0.93&nnn\\
CD$-$60 1929           &GS:B9          &068.D-0403&52310.252&600R &$    29$&  83&  1.05&$    10$&  79&  0.92&nnn\\
CPD$-$60 944B          &MS:B9:M.AP     &068.D-0403&52310.288&600R &$   463$&  72&  0.84&$    67$&  67&  0.75&dDD\\
CPD$-$60 944B          &MS:B9:M.AP     &074.D-0488&53399.161&600B &$   240$&  53&  0.94&$    31$&  51&  0.88&dnd\\
CD$-$60 1932           &MS:A0          &068.D-0403&52310.252&600R &$  -244$& 253&  0.93&$   141$& 246&  0.88&nnn\\
CD$-$60 1932           &MS:A0          &068.D-0403&52310.288&600R &$   -48$& 209&  0.80&$  -272$& 209&  0.76&nnn\\
NGC\,2516 DAC311       &MS:A0          &068.D-0403&52310.288&600R &$   351$& 346&  1.23&$   287$& 320&  1.06&nnn\\
NGC\,2516 DAC313       &??:G           &068.D-0403&52310.288&600R &$  -389$& 433&  1.35&$   446$& 465&  1.53&dnn\\
NGC\,2516 SBL333       &MS:B8          &068.D-0403&52310.288&600R &\multicolumn{6}{c}{}&---\\
HD\,65869              &MS:B9          &068.D-0403&52310.288&600R &$   179$& 106&  1.10&$    32$&  94&  0.87&nnn\\
HD\,65896              &MS:A0          &068.D-0403&52309.330&600R &$   165$&  78&  0.84&$  -187$&  74&  0.77&nnn\\
HD\,65950              &MS:B9:HGMN     &068.D-0403&52310.323&600R &$   -90$&  45&  0.90&$    -2$&  40&  0.73&nnn\\
HD\,65950              &MS:B9:HGMN     &072.D-0377&53002.067&600B &$    48$&  73&  0.98&$    25$&  69&  0.88&nnn\\
NGC\,2516 DAC515       &??:F           &068.D-0403&52310.323&600R &$   145$& 189&  1.21&$  -328$& 178&  1.06&nnn\\
V373 Car               &MS:B           &272.D-5026&53072.226&600B &$   -98$&  48&  0.80&$   150$&  46&  0.74&nnn\\
V373 Car               &MS:B           &068.D-0403&52310.180&600R &$    56$&  39&  0.86&$    22$&  36&  0.73&nnn\\
HD\,65949              &MS:B8:HGMN     &072.D-0377&53002.082&600B &$   -45$&  78&  0.85&$   -80$&  77&  0.82&nnn\\
HD\,65949              &MS:B8:HGMN     &078.D-0140&54108.300&600B &$   -59$&  64&  0.91&$    25$&  61&  0.84&nnn\\
HD\,65949              &MS:B8:HGMN     &380.D-0480&54433.367&1200B&$  -105$&  30&  1.16&$  -253$&  28&  1.00&ndd\\
CPD$-$60 969           &MS:B9          &068.D-0403&52309.330&600R &$    47$&  98&  0.79&$    32$&  87&  0.62&nnn\\
HD\,65949              &MS:B8:HGMN     &068.D-0403&52309.330&600R &$    48$&  68&  0.89&$    24$&  61&  0.74&nnn\\
NGC\,2516 SBL559       &UNCLASSIFIED   &068.D-0403&52309.330&600R &$  -279$& 229&  1.02&$   593$& 238&  1.10&-nn\\
CPD$-$60 975           &MS:A:V         &068.D-0403&52309.160&600R &$   198$&  93&  0.71&$   -85$&  97&  0.76&ndn\\
CPD$-$60 975           &MS:A:V         &068.D-0403&52310.180&600R &$    38$&  86&  0.76&$   -87$&  79&  0.63&nnn\\
CPD$-$60 977           &MS:F0          &068.D-0403&52309.293&600R &$    32$&  64&  0.74&$    89$&  64&  0.75&nnn\\
HD\,65987              &MS:B9:M.AP     &272.D-5026&53063.222&600B &$  -442$&  62&  0.96&$   -88$&  59&  0.89&DdD\\
V391 Car               &MS:A0:AP       &068.D-0403&52309.160&600R &$     5$&  60&  0.72&$   115$&  56&  0.65&nnn\\
V391 Car               &MS:A0:AP       &272.D-5026&53072.226&600B &$  -138$&  78&  0.74&$    -7$&  78&  0.74&nnn\\
HD\,65987              &MS:B9:M.AP     &068.D-0403&52309.330&600R &$   738$& 122&  1.07&$  -327$& 114&  0.94&ddD\\
V391 Car               &MS:A0:AP       &068.D-0403&52310.180&600R &$    14$&  58&  0.81&$   -39$&  51&  0.69&nnn\\
V410 Car               &MS:A7          &068.D-0403&52309.293&600R &$   -93$& 143&  0.86&$    35$& 139&  0.81&nnn\\
V392 Car               &MS:A2          &068.D-0403&52310.180&600R &$    63$&  69&  0.98&$   125$&  58&  0.69&nnn\\
V392 Car               &MS:A2          &068.D-0403&52310.323&600R &$   147$& 133&  0.91&$   139$& 135&  0.93&nnn\\
V392 Car               &MS:A2          &272.D-5026&53072.226&600B &$    96$&  80&  0.70&$   143$&  81&  0.72&nnn\\
NGC\,2516 SBL658       &UNCLASSIFIED   &068.D-0403&52309.293&600R &$    61$& 370&  1.07&$   133$& 373&  1.10&nnn\\
CD$-$60 1967           &MS:B9          &068.D-0403&52309.160&600R &$    60$&  63&  0.74&$     8$&  64&  0.79&-nn\\
CD$-$60 1971           &MS:B8          &068.D-0403&52309.160&600R &$   239$& 134&  0.86&$    16$& 124&  0.74&n-n\\
V417 Car               &MS:A6          &068.D-0403&52309.330&600R &$  -169$&  87&  0.77&$    89$&  87&  0.77&nnn\\
CPD$-$60 984           &MS:A2          &068.D-0403&52309.293&600R &$   216$& 102&  0.85&$   -80$&  98&  0.79&-nn\\
CPD$-$60 986           &MS:A2          &068.D-0403&52309.293&600R &$     0$& 102&  0.77&$  -196$& 101&  0.76&nnn\\
V418 Car               &MS:A6          &068.D-0403&52310.180&600R &$    69$& 128&  0.76&$   -46$& 129&  0.76&nnn\\
CPD$-$60 988AB         &MS:B8          &068.D-0403&52309.160&600R &$   110$& 362&  1.18&$  -601$& 326&  0.96&n-n\\
CD$-$60 1974           &MS:A1          &272.D-5026&53072.226&600B &$  -179$& 105&  0.76&$   -34$& 103&  0.74&nnn\\
CD$-$60 1974           &MS:A1          &068.D-0403&52310.180&600R &$  -251$& 115&  0.82&$  -242$& 111&  0.76&nnn\\
CD$-$60 1975           &MS:B9          &068.D-0403&52309.160&600R &$    73$&  89&  0.88&$   207$&  89&  0.88&nnn\\
CD$-$60 1976           &MS:A0          &068.D-0403&52309.293&600R &$  -135$& 122&  0.87&$    78$& 112&  0.77&nnn\\
CD$-$60 1978           &MS:B8          &068.D-0403&52309.293&600R &$   388$& 171&  0.98&$  -332$& 157&  0.80&nnn\\
CD$-$60 1979           &MS:A3          &068.D-0403&52310.323&600R &$  -233$& 220&  0.88&$   310$& 240&  1.06&nnn\\
CD$-$60 1981           &MS:A1:AM       &068.D-0403&52310.323&600R &$   171$& 142&  1.04&$   -64$& 146&  1.10&nnn\\
NGC\,2516 DAC801       &UNCLASSIFIED   &068.D-0403&52309.160&600R &$   -62$& 170&  0.96&$   119$& 165&  0.90&nnn\\
V420 Car               &MS:A3          &068.D-0403&52310.180&600R &$  -169$& 122&  0.69&$    -8$& 127&  0.74&nnn\\
NGC\,2516 SBL832       &UNCLASSIFIED   &068.D-0403&52309.293&600R &\multicolumn{6}{c}{}&---\\
HD\,66137              &MS:B9          &068.D-0403&52309.293&600R &$  -165$& 142&  1.00&$   -55$& 120&  0.71&nnn\\
HD\,66194              &MS:B2:P.E      &068.D-0403&52309.160&600R &\multicolumn{6}{c}{}&---\\
CD$-$60 1996           &MS:A8          &068.D-0403&52310.214&600R &$   528$& 134&  0.79&$  -120$& 132&  0.77&nnd\\
CD$-$60 1996           &MS:A8          &070.D-0352&52679.271&600R &$   203$& 103&  0.81&$  -148$& 102&  0.79&nnn\\
CD$-$60 1997           &MS:F2          &068.D-0403&52310.214&600R &$    41$&  52&  0.79&$    25$&  49&  0.69&nnn\\
CD$-$60 1997           &MS:F2          &070.D-0352&52679.271&600R &$   121$&  43&  0.92&$   -10$&  41&  0.82&nnn\\
CD$-$60 1999           &MS:A2          &068.D-0403&52310.214&600R &$  -106$& 148&  0.79&$  -432$& 151&  0.82&nnn\\
CD$-$60 1999           &MS:A2          &070.D-0352&52679.271&600R &$   -95$& 155&  0.81&$   183$& 146&  0.73&nnn\\
HD\,66295              &MS:B8:M.AP     &068.D-0403&52310.214&600R &$  -635$&  66&  1.04&$    15$&  53&  0.67&DDD\\
HD\,66295              &MS:B8:M.AP     &070.D-0352&52679.271&600R &$   492$&  50&  1.16&$    15$&  42&  0.86&dDD\\
HD\,66318              &MS:A0:M.AP     &068.D-0403&52310.214&600R &$  6267$&  89&  3.65&$    -1$&  38&  0.78&DDD\\
HD\,66318              &MS:A0:M.AP     &070.D-0352&52679.271&600R &$  6480$&  91&  5.87&$    12$&  31&  0.78&DDD\\
EGB5                   &CP             &072.D-0089&52988.347&600B &$  -294$& 776&  1.00&$ -1278$&1017&  1.13&nnn\\
NGC\,2546 258          &MS:A8:AP       &073.D-0498&53275.331&600B &$  -164$&  84&  0.79&$   -92$&  83&  0.80&nnn\\
NGC\,2546 258          &MS:A8:AP       &074.D-0488&53400.301&600B &$     3$&  54&  0.72&$  -148$&  55&  0.74&nnn\\
$[$N75$]$ 195          &MS:B5          &074.D-0488&53400.301&600B &$    79$&  57&  0.77&$   -52$&  53&  0.66&nnn\\
CPD$-$37 1978          &MS:B4          &073.D-0498&53275.331&600B &$    82$&  83&  0.73&$   -55$&  79&  0.68&nnn\\
CPD$-$37 1978          &MS:B4          &074.D-0488&53400.301&600B &$   100$&  72&  0.70&$  -109$&  73&  0.72&nnn\\
$[$N75$]$ 196          &MS:B3          &073.D-0498&53275.331&600B &$   268$& 152&  0.82&$  -292$& 140&  0.70&nnn\\
$[$N75$]$ 196          &MS:B3          &074.D-0488&53400.301&600B &$   -28$& 112&  0.76&$     6$& 108&  0.70&nnn\\
CD$-$37 4353           &MS:B7          &074.D-0488&53399.286&600B &$  -132$&  60&  0.73&$   -64$&  60&  0.74&nnn\\
CD$-$37 4355           &MS:B8.M        &074.D-0488&53399.286&600B &$   363$&  56&  1.01&$   -68$&  54&  0.96&DdD\\
HD\,68695              &PM:A0          &074.C-0442&53332.277&600B &$   -84$& 100&  0.95&$    30$& 103&  1.02&nnn\\
CPD$-$37 1989          &MS:A2          &074.D-0488&53399.286&600B &$   -49$&  73&  0.80&$  -105$&  71&  0.77&nnn\\
HD\,68826              &GS:B9:EB       &075.D-0295&53454.077&1200g&$   106$&  68&  0.93&$   246$&  68&  0.93&nnn\\
GJ 299                 &MS:M4:HPM      &082.D-0695&54831.374&300V &$   213$& 390& 0.99&\multicolumn{3}{c}{}&-nn\\
HD\,69003              &MS:A0          &073.D-0498&53275.370&600B &$   -38$&  44&  0.64&$   -23$&  42&  0.59&nnn\\
HD\,69004              &MS:B9:AP       &073.D-0498&53275.370&600B &$   -59$&  44&  0.66&$   -53$&  43&  0.66&nnn\\
HD\,69144              &MS:B2:SPB      &072.D-0377&52989.350&600B &$    83$&  63&  0.90&$   -19$&  59&  0.78&nnn\\
HD\,69144              &MS:B2:SPB      &078.D-0140&54061.342&600B &$    -1$&  65&  0.98&$    18$&  63&  0.92&nnn\\
HD\,69067              &MS:B8:M.AP     &073.D-0498&53115.979&600B &$   708$&  58&  1.03&$   -61$&  55&  0.90&DDD\\
HD\,69067              &MS:B8:M.AP     &073.D-0498&53277.369&600B &$   453$&  54&  0.93&$    54$&  53&  0.90&DDD\\
HD\,71066              &MS:A0:AP?      &072.D-0377&53002.097&600B &$    56$&  55&  0.90&$    45$&  59&  0.87&nnn\\
HD\,72106A             &PM:A0:M        &074.C-0442&53332.296&600B &$   196$&  58&  0.86&$  -124$&  56&  0.82&nnd\\
HD\,72106B             &PM:A0:E        &074.C-0442&53332.314&600B &$   147$&  75&  0.95&$    67$&  71&  0.85&nnn\\
HD\,74169              &MS:A1:AP       &070.D-0352&52678.218&600B &$  -210$&  43&  0.90&$   118$&  41&  0.81&ndd\\
HD\,74169              &MS:A1:AP       &272.D-5026&53066.195&600B &$  -147$&  44&  0.94&$     1$&  43&  0.89&nnd\\
HD\,74168              &MS:B9:AP       &072.D-0377&53002.111&600B &$   -80$&  67&  0.84&$    13$&  68&  0.89&nnn\\
HD\,74195              &MS:B3:SPB      &072.D-0377&53002.126&600B &$   -62$&  59&  0.91&$    41$&  58&  0.89&nnn\\
HD\,74195              &MS:B3:SPB      &073.D-0466&53138.972&600B &$    97$&  73&  0.96&$  -194$&  70&  0.87&nnn\\
HD\,74195              &MS:B3:SPB      &073.D-0466&53143.972&600B &$   160$&  55&  1.01&$  -226$&  57&  1.12&dnn\\
HD\,74195              &MS:B3:SPB      &075.D-0295&53455.080&1200g&$    -7$&  43&  1.05&$    -5$&  40&  0.91&nnn\\
HD\,74195              &MS:B3:SPB      &078.D-0140&54108.330&600B &$   -77$&  47&  0.92&$   -23$&  47&  0.93&nnn\\
HD\,74196              &MS:B7:HEW      &072.D-0377&52906.388&600B &$   223$& 132&  1.04&$   252$& 124&  0.92&nnn\\
HD\,74195              &MS:B3:SPB      &075.D-0295&53454.107&1200g&$   -21$&  50&  0.99&$  -102$&  49&  0.94&nnn\\
WD\,0839-327           &WD:DA6         &070.D-0259&52608.319&600B &$   349$& 249&  0.85&$   279$& 287&  0.91&n-n\\
HD\,74535              &MS:B9:AP       &070.D-0352&52678.232&600B &$  -110$&  60&  0.88&$    52$&  58&  0.82&nnn\\
HD\,74560              &MS:B3:SPB.SB   &072.D-0377&53002.141&600B &$   249$&  87&  0.91&$    44$&  85&  0.87&dnn\\
HD\,74560              &MS:B3:SPB.SB   &073.D-0466&53143.986&600B &$  -150$&  60&  1.05&$  -106$&  55&  0.87&nnn\\
HD\,74560              &MS:B3:SPB.SB   &078.D-0140&54108.347&600B &$   -87$&  56&  0.88&$  -118$&  57&  0.90&nnn\\
HD\,74575              &GS:B1:BCEP     &078.D-0140&54082.341&600B &$  -130$&  64&  0.90&$  -171$&  67&  1.00&nnn\\
HD\,74575              &GS:B1:BCEP     &078.D-0140&54109.150&600B &$  -241$&  73&  1.07&$   -14$&  64&  0.85&dnd\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54464.359&600B &$  -748$&  68&  2.45&$   -21$&  36&  0.72&DdD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54482.266&600B &$ -9240$& 104&  1.54&$    62$&  75&  0.82&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54483.108&600B &$ -9622$&  82&  3.22&$   -80$&  39&  0.75&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54493.203&600B &$ -1168$&  64&  2.89&$   -39$&  32&  0.75&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54516.231&600B &$ -4666$&  66&  2.70&$    68$&  35&  0.77&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54526.063&600B &$ -3762$&  72&  2.54&$    69$&  38&  0.73&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54527.079&600B &$-10349$&  83&  3.63&$   -33$&  37&  0.74&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54532.221&600B &$ -5978$&  78&  1.76&$    12$&  51&  0.78&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54539.269&600B &$-10249$&  89&  2.66&$    92$&  47&  0.77&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54543.073&600B &$ -9645$&  84&  3.34&$    25$&  39&  0.74&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54546.020&600B &$ -2016$&  75&  2.06&$     6$&  45&  0.77&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54555.029&600B &$ -8661$&  78&  3.83&$   -56$&  34&  0.75&DDD\\
HD\,75049              &MS:A0:M.AP     &080.D-0170&54557.117&600B &$ -1979$&  66&  2.78&$    14$&  35&  0.78&DDD\\
HD\,75239              &MS:B9:AP       &074.D-0488&53399.342&600B &$   -36$&  75&  0.86&$  -139$&  78&  0.95&nnn\\
NLTT\,20389            &WD:DC:HPM      &080.D-0521&54485.193&600B &\multicolumn{6}{c}{}&---\\
HD\,75989              &MS:B9:AP       &072.D-0377&52992.341&600B &$  -337$& 154&  0.89&$   120$& 158&  0.93&nnn\\
HD\,75989              &MS:B9:AP       &072.D-0377&53004.284&600B &$  -175$&  72&  0.81&$    34$&  78&  0.80&nnn\\
HD\,76534              &PM:B2:E        &072.C-0447&53062.222&600B &$   -32$&  54&  1.08&$   -60$&  53&  1.05&nnn\\
HD\,76534              &PM:B2:E        &072.C-0447&53063.262&600B &$    84$&  49&  0.94&$    76$&  50&  1.04&nnn\\
HD\,76431              &SD:B           &072.D-0290&53058.255&600B &$    55$&  74&  0.91&$    37$&  73&  0.85&nnn\\
WD\,0859-039           &WD:DA2         &070.D-0259&52674.227&600B &$  -106$& 790&  1.16&$  -836$& 770&  1.11&n-n\\
WD\,0859-039           &WD:DA2         &070.D-0259&52696.219&600B &$ -1452$& 739&  1.13&$   -49$& 688&  0.97&n-n\\
Ve 6-23                &PM:OB:LPS      &060.A-9203&51880.381&600R &\multicolumn{6}{c}{}&---\\
Ve 6-23                &PM:OB:LPS      &060.A-9203&54177.162&300V &\multicolumn{6}{c}{}&---\\
Ve 6-23                &PM:OB:LPS      &060.A-9203&54176.224&300I &\multicolumn{6}{c}{}&---\\
Ve 6-23                &PM:OB:LPS      &060.A-9203&53863.957&600B &\multicolumn{6}{c}{}&---\\
Ve 6-23                &PM:OB:LPS      &060.A-9203&54176.055&300I &\multicolumn{6}{c}{}&---\\
Ve 6-23                &PM:OB:LPS      &073.D-0322&53147.973&300V &\multicolumn{6}{c}{}&---\\
Ve 6-23                &PM:OB:LPS      &082.D-0695&54830.382&300V &\multicolumn{6}{c}{}&---\\
HD\,79351              &MS:B2:E        &075.D-0507&53455.095&1200g&$  -196$& 167&  2.06&$  -216$& 199&  1.99&ndn\\
PG 0909+276            &SD:B           &072.D-0290&53058.139&600B &$    66$& 179&  1.03&$  -132$& 215&  1.10&nnn\\
SZ Hya                 &MS:A:RR        &082.D-0342&54781.361&1200B&$   118$&  51&  1.16&$    62$&  46&  1.00&nnn\\
HD\,80316              &MS:A3:AP       &072.D-0377&52992.357&600B &$  -249$&  89&  0.86&$  -162$&  91&  0.91&nnn\\
NLTT\,21844            &WD:DA7:HPM     &080.D-0521&54526.087&600B &$ -1343$&2863& 0.76&\multicolumn{3}{c}{}&n-n\\
HD\,298537             &MS:A8          &074.D-0488&53400.324&600B &$  -373$& 165&  0.71&$   139$& 160&  0.66&nnn\\
HD\,83002              &MS:B9:AP       &074.D-0488&53400.324&600B &$   -24$&  58&  0.67&$   -98$&  56&  0.63&nnn\\
HD\,298536             &MS:A0          &074.D-0488&53400.324&600B &$    17$& 157&  0.76&$   -71$& 152&  0.71&nnn\\
HD\,83368              &MS:A8:M.AP.ROAP&069.D-0210&52383.036&600B &$  1002$&  29& 12.11&$    -3$&   9&  1.19&DDD\\
HD\,83368              &MS:A8:M.AP.ROAP&069.D-0210&52383.107&600R &$   963$&  56&  1.92&$    57$&  45&  1.01&nDD\\
WD\,0935-371A          &WD:DA6         &082.D-0736&54786.285&600B &\multicolumn{6}{c}{}&---\\
HD\,83625              &MS:A0:M.AP     &072.D-0377&53008.323&600B &$ -1245$&  77&  0.97&$    16$&  73&  0.85&DDD\\
HD\,84041              &MS:A5:M.AP     &072.D-0377&53002.170&600B &$   640$&  52&  1.03&$   -69$&  49&  0.92&DDD\\
HD\,85567              &PM:B2:E        &072.C-0447&53064.229&600B &$  -427$& 209&  0.78&$   114$& 219&  0.84&n-n\\
HD\,85567              &PM:B5:E        &081.C-0410&54609.012&600B &$  -223$& 102&  0.78&$   -10$& 102&  0.80&nnn\\
LS 1362                &CP             &072.D-0089&52989.309&600B &$  -107$& 384&  0.87&$  -273$& 501&  0.99&nnn\\
HD\,85953              &GS:B2:SPB      &072.D-0377&53002.152&600B &$    48$&  52&  0.86&$    23$&  52&  0.88&nnn\\
HD\,85953              &GS:B2:SPB      &073.D-0466&53152.971&600B &$   159$&  51&  0.88&$    45$&  65&  0.96&ndd\\
HD\,85953              &GS:B2:SPB      &075.D-0295&53454.139&1200g&$   -57$&  26&  1.06&$    19$&  24&  0.91&nnn\\
HD\,85953              &GS:B2:SPB      &075.D-0295&53455.113&1200g&$    -7$&  29&  0.94&$    65$&  34&  0.90&nnn\\
HD\,85953              &GS:B2:SPB      &078.D-0140&54156.097&600B &$    13$&  33&  0.96&$    24$&  32&  0.92&nnn\\
HD\,86181              &MS:F0:M.AP     &072.D-0377&53002.193&600B &$   536$&  58&  1.30&$    75$&  52&  1.03&DDD\\
HD\,86199              &MS:B9:M.AP     &072.D-0377&53003.345&600B &$  -800$&  72&  0.96&$   -43$&  68&  0.85&DDD\\
WD\,0958-073           &SD:B           &065.H-0293&51729.991&150I &\multicolumn{6}{c}{}&---\\
HD\,87241              &MS:B9:AP       &073.D-0498&53134.080&600B &$    -7$&  56&  0.96&$   -21$&  57&  0.96&nnn\\
HD\,87240              &MS:B9:AP       &070.D-0352&52678.302&600B &$  -254$&  43&  0.66&$   -45$&  43&  0.66&DdD\\
HD\,87266              &MS:B3          &070.D-0352&52678.265&600B &$    20$&  29&  0.74&$    -1$&  27&  0.66&nnn\\
NGC\,3114 L54          &MS:B9          &070.D-0352&52678.302&600B &$  -108$&  73&  0.70&$    67$&  72&  0.67&nnn\\
CPD$-$59 1698          &MS:A1          &070.D-0352&52678.265&600B &$    -9$& 101&  0.71&$  -129$& 103&  0.75&nnn\\
CPD$-$59 1700          &MS:A3          &070.D-0352&52678.302&600B &$   265$& 116&  0.70&$    85$& 118&  0.71&nnn\\
CPD$-$59 1703          &MS:A0          &070.D-0352&52678.265&600B &$  -117$&  87&  0.67&$    19$&  84&  0.65&nnn\\
HD\,304841             &MS:B8:M.AP     &070.D-0352&52678.265&600B &$  -339$&  63&  0.79&$  -170$&  58&  0.68&ddD\\
NGC\,3114 AR109        &MS:A0          &070.D-0352&52678.265&600B &$ -2634$& 562&  1.13&$  1980$& 594&  1.26&dnd\\
HD\,304842             &MS:B9:AP       &070.D-0352&52678.265&600B &$   347$&  91&  1.10&$   486$&  90&  1.02&dnd\\
HD\,87405              &MS:B9:AP       &070.D-0352&52678.265&600B &$   -66$&  33&  0.73&$     2$&  31&  0.67&nnn\\
HD\,87403              &PM:A1          &074.C-0442&53331.339&600B &$   -24$&  43&  0.89&$    12$&  40&  0.80&nnn\\
HD\,87752              &MS:B9:HGMN     &072.D-0377&53008.304&600B &$    35$&  99&  0.91&$   -90$&  98&  0.88&nnn\\
HD\,88158              &MS:B8:M.AP     &072.D-0377&53008.338&600B &$   320$&  67&  0.90&$     1$&  66&  0.88&ndd\\
HD\,88385              &MS:A0:M.AP     &072.D-0377&53010.181&600B &$ -1160$&  55&  1.28&$   -26$&  43&  0.78&DDD\\
HD\,88661              &MS:B2:P.E      &077.D-0406&53889.996&600B &$   112$& 114&  0.95&$  -164$& 118&  0.98&nnn\\
WZ Hya                 &MS:A:RR        &082.D-0342&54782.355&1200B&$    83$&  45&  1.41&$   -78$&  41&  1.20&ndn\\
HD\,89103              &MS:B9:M.AP     &072.D-0377&53010.202&600B &$ -2136$&  70&  1.14&$    78$&  62&  0.91&DDD\\
HD\,89385              &MS:B9:AP       &072.D-0377&53010.218&600B &$   -93$&  66&  1.01&$   -91$&  65&  0.98&nnn\\
HD\,89856              &??:B9          &068.D-0403&52309.389&600R &$  -131$&  88&  0.81&$   -32$&  82&  0.74&nnn\\
HD\,298051             &MS:A1          &068.D-0403&52309.389&600R &$  -347$& 144&  0.71&$     6$& 139&  0.66&nnn\\
10:21:01 $-$51:53:27   &UNCLASSIFIED   &068.D-0403&52309.389&600R &$   893$& 427&  1.13&$    27$& 395&  0.96&nnn\\
10:21:05 $-$51:44:07   &UNCLASSIFIED   &068.D-0403&52310.359&600R &$ -2354$& 765&  1.96&$  1166$& 794&  2.14&ndd\\
HD\,89901              &GS:B8          &068.D-0403&52310.359&600R &$    40$& 117&  0.93&$   -79$& 107&  0.78&nnn\\
HD\,89900              &MS:A0          &068.D-0403&52310.359&600R &$    25$&  98&  0.80&$    61$&  95&  0.76&nnn\\
10:21:16 $-$51:51:32   &UNCLASSIFIED   &068.D-0403&52309.389&600R &\multicolumn{6}{c}{}&---\\
CPD$-$51 3235          &UNCLASSIFIED   &068.D-0403&52309.389&600R &$  -110$& 177&  0.69&$   -10$& 178&  0.69&nnn\\
HD\,89915              &MS:B9          &068.D-0403&52310.359&600R &$  -180$& 103&  0.86&$     9$&  96&  0.74&nnn\\
NGC\,3228 SC15         &UNCLASSIFIED   &068.D-0403&52309.389&600R &$  -348$& 319&  0.98&$   -48$& 329&  1.05&nnn\\
HD\,298047             &MS:B9          &068.D-0403&52310.359&600R &$    69$& 150&  0.92&$    18$& 138&  0.89&nnn\\
HD\,89922              &MS:A4          &068.D-0403&52309.389&600R &$   -38$&  86&  0.89&$    13$&  76&  0.70&nnn\\
HD\,89938              &??:A           &068.D-0403&52310.359&600R &$   -21$& 141&  0.96&$    17$& 135&  0.87&nnn\\
HD\,89937              &??:B6          &068.D-0403&52310.359&600R &$   160$& 139&  0.83&$   -80$& 133&  0.76&nnn\\
HD\,89956              &MS:B9          &068.D-0403&52310.389&600R &$   225$& 563&  3.73&$   -41$& 501&  2.95&nnn\\
10:21:38 $-$51:41:44   &UNCLASSIFIED   &068.D-0403&52310.359&600R &$  -879$& 434&  1.62&$   400$& 445&  1.68&nnn\\
CPD$-$51 3249          &MS:A8          &070.D-0352&52679.343&600B &$   -37$& 113&  0.75&$   185$& 115&  0.75&nnn\\
HD\,298053             &MS:A3:AM       &070.D-0352&52679.343&600B &$    77$&  64&  0.69&$   -40$&  66&  0.73&nnn\\
HD\,298045             &??:M3          &070.D-0352&52679.343&600B &$   208$&  38&  1.01&$    19$&  29&  0.60&-DD\\
10:21:57 $-$51:49:06   &??:K           &070.D-0352&52679.343&600B &$   255$& 120&  0.83&$    71$& 113&  0.72&-nn\\
HD\,298054             &??:G0          &070.D-0352&52679.343&600B &$    34$&  18&  0.91&$   -41$&  16&  0.72&-nn\\
HD\,90264              &MS:B8          &071.D-0308&52824.019&600B &$   242$& 130&  1.14&$   127$& 133&  1.19&nnn\\
HD\,91375              &MS:A2          &073.D-0464&53116.028&600B &$   -65$&  47&  1.19&$    17$&  40&  0.95&nnn\\
HD\,91239              &MS:B9:AP       &073.D-0464&53118.059&600B &$  -134$&  59&  0.94&$    22$&  58&  0.87&nnn\\
HD\,91465              &MS:B4:E        &077.D-0406&53890.044&600B &$   179$& 109&  1.45&$   194$& 106&  1.37&nnn\\
CD$-$34 6792           &MS:F:HPM       &082.D-0695&54830.376&300V &$  -763$&1187& 0.86&\multicolumn{3}{c}{}&nnn\\
CD$-$34 6792           &MS:F:HPM       &082.D-0695&54831.383&300V &$  1189$&1027& 0.80&\multicolumn{3}{c}{}&nnn\\
HD\,92106              &MS:A0:AP       &073.D-0464&53118.080&600B &$  -128$&  66&  1.04&$   -84$&  64&  0.97&nnn\\
HD\,92106              &MS:A0:AP       &072.D-0377&53010.239&600B &$    32$&  76&  0.94&$   196$&  77&  0.95&nnn\\
HD\,92190              &MS:B8          &074.D-0488&53400.386&600B &$   -15$&  58&  0.68&$   -49$&  56&  0.64&nnn\\
HD\,303107             &MS:A0          &074.D-0488&53400.386&600B &$  -170$& 107&  0.66&$   -33$& 105&  0.64&nnn\\
HD\,92287              &MS:B3:SPB      &072.D-0377&53008.352&600B &$   -26$&  57&  0.92&$    -4$&  55&  0.85&nnn\\
HD\,92287              &MS:B3:SPB      &073.D-0466&53134.028&600B &$     6$&  50&  0.95&$   -40$&  48&  0.86&nnn\\
HD\,92385              &MS:B9:M.AP     &072.D-0377&53008.369&600B &$  -556$&  89&  0.92&$   334$&  89&  0.92&DnD\\
HD\,92385              &MS:B9:M.AP     &072.D-0377&53020.332&600B &$   198$& 106&  1.05&$  -180$& 106&  1.02&nnn\\
HD\,92385              &MS:B9:M.AP     &074.D-0488&53399.395&600B &$  -543$&  56&  0.94&$    -8$&  55&  0.89&DnD\\
HD\,92499              &MS:A2:M.AP     &072.D-0377&53010.255&600B &$ -1737$& 141&  1.06&$  -198$& 130&  0.91&nDD\\
HD\,92499              &MS:A2:M.AP     &072.D-0377&53011.212&600B &$ -1649$&  80&  1.86&$    95$&  57&  0.92&dDD\\
HD\,92499              &MS:A2:M.AP     &073.D-0464&53118.095&600B &$ -1451$&  74&  1.51&$    -4$&  57&  0.90&DDD\\
Collinder\,228 30      &MS:B2          &073.D-0498&53153.002&600B &$   601$& 120&  0.69&$  -158$& 110&  0.58&dnD\\
HD\,305451             &MS:B9          &073.D-0498&53153.002&600B &$  -213$&  75&  0.59&$  -166$&  78&  0.63&nnn\\
HD\,305535             &MS:B2          &073.D-0498&53153.002&600B &$    -3$&  56&  0.66&$   108$&  54&  0.63&nnn\\
HD\,93030              &MS:B0:PSB      &072.D-0377&53012.231&600B &$   -87$& 101&  0.92&$   245$& 100&  0.90&nnn\\
HD\,93030              &MS:B0:PSB      &278.D-5056&54181.033&1200B&$   -18$&  21&  1.63&$     7$&  18&  1.09&nnn\\
HD\,305543             &GS:B1          &073.D-0498&53153.002&600B &$   -46$& 114&  0.65&$  -123$& 117&  0.68&nnn\\
WD\,1042-690           &WD:DA3         &070.D-0259&52668.351&600B &$  -342$& 728&  1.10&$  -795$& 908&  1.16&n-n\\
WD\,1042-690           &WD:DA3         &070.D-0259&52674.273&600B &$   510$& 756&  1.35&$  1578$& 768&  0.96&n-n\\
WD\,1042-690           &WD:DA3         &070.D-0259&52695.301&600B &$  -144$& 586&  0.96&$  -541$& 731&  1.02&n-n\\
HD\,94509              &PM:A0          &072.C-0447&53064.266&600B &$    24$&  28&  1.01&$   -22$&  26&  0.87&nnn\\
HD\,94509              &PM:A0          &272.C-5063&53110.217&600B &$     9$&  22&  1.19&$   -17$&  20&  1.00&nnn\\
HD\,94509              &PM:A0          &272.C-5063&53111.999&600B &$    -8$&  22&  1.22&$    -7$&  19&  0.93&nnn\\
HD\,94660              &MS:A0:M.AP     &068.D-0403&52309.365&600B &$ -2565$&  61&  1.77&$   -25$&  46&  1.01&DDD\\
HD\,94660              &MS:A0:M.AP     &068.D-0403&52309.375&600R &$ -2905$&  56&  1.12&$     6$&  33&  0.41&DDD\\
HD\,94660              &MS:A0:M.AP     &070.D-0352&52678.404&600B &$ -2653$&  62&  1.99&$    36$&  42&  0.97&DDD\\
HD\,94660              &MS:A0:M.AP     &072.C-0447&53062.261&600B &$ -2616$&  63&  1.81&$    32$&  46&  0.97&DDD\\
HD\,94660              &MS:A0:M.AP     &072.C-0447&53062.272&600B &$ -2317$&  76&  1.61&$  -201$&  59&  0.98&DDD\\
HD\,94660              &MS:A0:M.AP     &082.D-0342&54782.376&1200B&$ -2389$&  51&  4.20&$   -29$&  31&  1.07&DDD\\
HD\,94660              &MS:A0:M.AP     &082.D-0342&54782.381&1200B&$ -2061$&  50&  2.82&$     9$&  30&  1.04&DDD\\
HD\,94660              &MS:A0:M.AP     &060.A-9203&51991.001&600B &$ -1980$&  49&  1.23&$    41$&  39&  0.76&DDD\\
HD\,94660              &MS:A0:M.AP     &060.A-9203&54181.147&1200B&$ -1978$&  34&  3.44&$   -22$&  20&  1.28&DDD\\
HD\,94660              &MS:A0:M.AP     &060.A-9203&54181.161&600B &$ -1961$&  59&  1.90&$   -86$&  42&  1.00&DDD\\
HD\,94660              &MS:A0:M.AP     &069.D-0210&52383.122&600B &$ -2653$&  58&  3.11&$    49$&  33&  1.01&DDD\\
HD\,94660              &MS:A0:M.AP     &069.D-0210&52383.129&600R &$ -3262$&  76&  4.30&$    67$&  35&  0.95&DDD\\
HD\,94660              &MS:A0:M.AP     &074.C-0442&53332.361&600B &$ -2528$&  61&  2.78&$    46$&  38&  1.07&DDD\\
HD\,94660              &MS:A0:M.AP     &074.C-0442&53332.374&1200g&$ -2520$&  38&  9.71&$   -11$&  13&  1.14&DDD\\
HD\,94660              &MS:A0:M.AP     &074.D-0488&53400.398&600B &$ -2488$&  57&  2.29&$   -23$&  34&  0.85&DDD\\
HD\,94660              &MS:A0:M.AP     &079.D-0697&54311.976&1200B&$ -2007$& 146&  1.04&$  -101$& 175&  1.02&DDD\\
HD\,94660              &MS:A0:M.AP     &081.D-0670&54692.975&1200B&$ -2029$&  41&  4.55&$   -33$&  19&  1.02&DDD\\
HD\,94660              &MS:A0:M.AP     &081.D-0670&54693.969&1200B&$ -2110$&  49&  2.59&$    44$&  29&  0.96&DDD\\
WD\,1054-226           &WD:DA6:HPM     &080.D-0521&54532.264&600B &$ -3444$&1589& 0.72&\multicolumn{3}{c}{}&n-n\\
HD\,95881              &PM:A1          &072.C-0447&53064.292&600B &$   -39$&  48&  0.86&$    29$&  50&  0.92&nnn\\
HD\,95881              &PM:A1          &081.C-0410&54609.993&600B &$  -101$&  29&  0.84&$   -31$&  28&  0.79&nnd\\
HD\,96042              &PM:B1:E        &074.C-0442&53330.367&600B &$   139$&  84&  0.93&$    17$&  82&  0.88&nnn\\
HD\,96040              &MS:A0:M.AP     &074.D-0488&53399.370&600B &$  -324$&  51&  1.05&$    25$&  49&  0.99&DdD\\
HD\,96451              &MS:A0:AP       &073.D-0464&53074.340&600B &$     2$&  36&  0.91&$   -67$&  35&  0.90&nnn\\
HD\,96441              &MS:A1          &060.A-9203&51993.053&600B &$   -58$&  69&  0.87&$     4$&  83&  0.86&nnn\\
HD\,96441              &MS:A1          &079.D-0697&54311.985&1200B&$  -376$& 252&  1.02&$    64$& 303&  1.05&nnn\\
HD\,96441              &MS:A1          &272.C-5063&53112.086&600B &$   -88$&  39&  0.97&$   -55$&  37&  0.88&dnn\\
HD\,96441              &MS:A1          &060.A-9203&51993.012&600B &$   103$&  59&  0.87&$   -16$&  59&  0.86&nnn\\
HD\,96653              &GS:A0          &073.D-0498&53260.995&600B &$    96$&  37&  0.59&$    62$&  37&  0.61&nnn\\
CPD$-$58 3151          &??:G1          &073.D-0498&53260.995&600B &$   -12$&  51&  0.57&$     8$&  48&  0.51&nnn\\
HD\,96685              &MS:B8:E        &073.D-0498&53260.995&600B &$     1$&  74&  0.48&$   -50$&  75&  0.50&nnn\\
HD\,96729              &MS:B9:M.AP     &073.D-0498&53260.995&600B &$  1057$&  51&  0.62&$     5$&  47&  0.53&DDD\\
HD\,96790              &MS:A5          &073.D-0498&53260.995&600B &$  -179$&  86&  0.52&$   149$&  83&  0.50&nnn\\
WD\,1105-048           &WD:DA3         &070.D-0259&52641.351&600B &$   -36$& 563&  0.96&$ -1031$& 557&  0.94&n-n\\
WD\,1105-048           &WD:DA3         &070.D-0259&52669.305&600B &$  3240$& 646&  1.04&$  -906$& 648&  1.05&D-D\\
HD\,97048              &PM:A0:P.SH.E   &072.C-0447&53064.323&600B &$  -129$&  58&  0.97&$    58$&  56&  0.95&dnn\\
HD\,97048              &PM:A0:P.SH.E   &074.C-0442&53331.370&600B &$  -157$&  85&  1.04&$    73$&  81&  0.95&nnn\\
HD\,97048              &PM:A0:P.SH.E   &081.C-0410&54609.138&600B &$   114$&  63&  0.79&$   123$&  78&  0.79&nnn\\
HD\,97048              &PM:A0:P.SH.E   &272.C-5063&53110.163&600B &$    52$&  61&  1.04&$   -37$&  64&  1.15&nnn\\
HD\,97048              &PM:A0:P.SH.E   &272.C-5063&53110.188&600B &$   287$& 423&  1.06&$    22$& 438&  1.14&nnn\\
HD\,97048              &PM:A0:P.SH.E   &272.C-5063&53112.047&600B &$    15$&  57&  1.16&$    -1$&  51&  0.93&nnn\\
HD\,97048              &PM:A0:P.SH.E   &272.C-5063&53114.129&600B &$  -548$& 172&  1.09&$   -52$& 162&  0.97&dnd\\
HD\,97048              &PM:A0:P.SH.E   &272.C-5063&53115.131&600B &$   301$& 233& 1.10&\multicolumn{3}{c}{}&nnn\\
HD\,97048              &PM:A0:P.SH.E   &272.C-5063&53116.003&600B &$   -99$&  52&  0.95&$    44$&  50&  0.90&nnn\\
HD\,303821             &MS:A3:AP       &074.D-0488&53400.358&600B &$   -71$&  66&  0.98&$   230$&  63&  0.88&nnn\\
HD\,97300              &PM:B9          &081.C-0410&54609.047&600B &$    91$&  65&  0.85&$   -91$&  77&  0.79&nnn\\
HD\,97689              &MS:A0:AM       &073.D-0322&53149.976&300V &$   368$& 466&  0.79&$   661$& 517&  1.01&nnn\\
HD\,98340              &MS:B9:M.AP     &073.D-0464&53074.362&600B &$  1023$&  75&  0.96&$  -139$&  78&  1.03&DDD\\
HD\,98922              &PM:B9:E        &072.C-0447&53064.341&600B &$    14$&  90&  0.97&$   102$&  85&  0.85&nnn\\
HD\,99563              &MS:F0:M.AP.ROAP&072.D-0377&53012.246&600B &$  -446$&  83&  0.93&$   120$&  82&  0.90&nDD\\
HD\,99563              &MS:F0:M.AP.ROAP&072.D-0377&53015.225&600B &$  -561$&  99&  0.98&$     8$&  96&  0.93&ddD\\
HD\,99563              &MS:F0:M.AP.ROAP&269.D-5044&52493.989&600B &$  -517$& 192&  1.02&$  -162$& 182&  0.92&nnn\\
HD\,100453             &PM:A9:E        &074.C-0442&53332.347&600B &$    37$&  52&  0.83&$   -36$&  52&  0.84&nnn\\
HD\,100453             &PM:A9:E        &081.C-0410&54610.022&600B &$    -8$&  19&  0.82&$   -16$&  18&  0.75&nnn\\
HD\,100546             &PM:B9:E        &072.C-0447&53064.356&600B &$   277$& 111&  1.03&$   333$& 114&  1.08&nnn\\
HD\,100546             &PM:B9:E        &081.C-0410&54610.044&600B &$   -64$&  42&  0.81&$   -49$&  52&  1.06&n-n\\
HD\,306793             &MS:B2:E        &080.D-0383&54550.261&600B &$   -53$&  61&  0.77&$    43$&  72&  0.78&nnn\\
CPD$-$60 3088          &MS:B2:HES      &080.D-0383&54549.245&600B &$   -10$&  47&  0.78&$   -30$&  57&  0.78&nnn\\
HD\,306795             &MS:B2:M.HEW    &080.D-0383&54550.187&600B &$  1644$&  39&  0.72&$   -56$&  47&  0.79&DDD\\
CPD$-$60 3098          &MS:B2          &080.D-0383&54550.187&600B &$   412$& 275&  0.90&$   475$& 352&  0.97&nnn\\
CPD$-$60 3117          &??:F           &080.D-0383&54550.375&600B &$   164$& 242&  0.98&$  -379$& 303&  1.01&nnn\\
HD\,306797             &MS:B4:E        &080.D-0383&54550.375&600B &$    -1$&  51&  0.74&$   -16$&  60&  0.77&nnn\\
CPD$-$60 3120          &MS:B3          &080.D-0383&54550.067&600B &$   -63$&  53&  0.71&$    -9$&  65&  0.73&dnn\\
CPD$-$60 3125          &MS:B2:E        &080.D-0383&54550.017&600B &$  -155$&  66&  0.76&$   174$&  83&  0.78&nnn\\
HD\,306798             &MS:B2:E        &080.D-0383&54549.151&600B &$    21$&  38&  0.78&$    45$&  45&  0.74&nnn\\
11:36:11 $-$61:34:23   &MS:B4          &080.D-0383&54549.116&600B &$  -811$& 721&  1.26&$  1441$& 855&  1.14&nnn\\
CPD$-$60 3128          &MS:B2:E        &080.D-0383&54549.116&600B &$   -51$&  35&  0.80&$    15$&  42&  0.78&nnn\\
CPD$-$60 3131          &MS:B9          &080.D-0383&54549.116&600B &$  -207$& 442&  0.92&$   -22$& 561&  1.02&nnn\\
CD$-$60 3626           &MS:B2:E        &080.D-0383&54549.194&600B &$     1$&  65&  0.97&$   -51$&  78&  1.00&nnn\\
CPD$-$60 3134          &MS:B2:HES      &080.D-0383&54549.304&600B &$    -7$&  45&  0.77&$    -4$&  55&  0.79&nnn\\
CD$-$60 3629           &MS:B2          &080.D-0383&54549.349&600B &$   -55$&  31&  0.77&$    11$&  38&  0.81&ndn\\
CPD$-$60 3143          &MS:B2          &080.D-0383&54550.127&600B &$     0$&  40&  0.81&$   -91$&  47&  0.77&nnn\\
HD\,306791             &MS:B2:E        &080.D-0383&54549.021&600B &$  -111$&  61&  0.74&$   -59$&  64&  0.81&nnn\\
CPD$-$60 3174          &MS:B3:HES      &080.D-0383&54550.327&600B &$   211$&  76&  0.83&$   -29$&  90&  0.81&dnn\\
HD\,100989             &MS:B2          &080.D-0383&54549.379&600B &$     9$&  40&  0.81&$   -24$&  46&  0.73&nnn\\
HD\,101065             &MS:F:M.AP.ROAP &069.D-0210&52383.198&600B &$ -1458$&  97& 74.27&$    -8$&  11&  0.90&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &069.D-0210&52383.260&600R &$ -1472$&  64&  7.81&$     2$&  23&  1.01&dDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54197.342&600B &$ -1503$& 112&  5.59&$    92$&  42&  0.80&dDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54209.266&600B &$ -1255$&  55&  5.59&$    -6$&  20&  0.73&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54222.098&600B &$ -1232$&  53&  8.19&$     5$&  16&  0.73&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54232.996&600B &$ -1237$&  54&  6.54&$    23$&  18&  0.74&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54246.985&600B &$ -1239$&  57&  7.70&$    -2$&  18&  0.76&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54254.082&600B &$ -1264$&  59&  4.62&$     2$&  23&  0.73&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54272.028&600B &$ -1209$&  53&  8.22&$    28$&  16&  0.74&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54280.979&600B &$ -1230$&  55&  5.48&$    -3$&  20&  0.76&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54297.033&600B &$ -1210$&  55&  6.56&$   -40$&  19&  0.77&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &079.D-0240&54306.048&600B &$ -1184$&  58&  4.17&$   -24$&  24&  0.73&DDD\\
HD\,101065             &MS:F:M.AP.ROAP &270.D-5023&52701.247&600B &$ -1362$&  96&120.10&$    -4$&   8&  0.90&dDD\\
HD\,101412             &PM:B9:M        &072.C-0447&53062.299&600B &$   433$& 163&  0.97&$  -106$& 164&  0.99&dnn\\
HD\,101412             &PM:B9:M        &081.C-0410&54609.190&600B &$  -420$&  41&  0.83&$   -14$&  41&  0.85&DnD\\
HD\,101412             &PM:B9:M        &081.C-0410&54610.084&600B &$  -334$&  38&  0.82&$    33$&  37&  0.83&DnD\\
WD\,1143-013           &WD:DA8:HPM     &080.D-0521&54554.306&600B &$ -5761$&2676& 0.88&\multicolumn{3}{c}{}&n-n\\
WD\,1145-451           &WD:DA8:HPM     &080.D-0521&54532.241&600B &$  5874$&2714& 0.48&\multicolumn{3}{c}{}&n-n\\
HD\,102647             &MS:A3:CSD      &074.C-0463&53353.366&1200g&$    72$&  47&  0.98&$    33$&  45&  0.87&nnn\\
HD\,102647             &MS:A3:CSD      &074.C-0463&53403.374&1200g&$   -90$&  52&  0.93&$   -26$&  51&  0.89&nnn\\
NLTT\,28730            &WD:DA6:HPM     &080.D-0521&54553.325&600B &$  1288$&2238& 0.82&\multicolumn{3}{c}{}&n-n\\
NLTT\,28730            &WD:DA6:HPM     &080.D-0521&54555.268&600B &$  2228$&2075& 0.80&\multicolumn{3}{c}{}&n-n\\
CD$-$22 9142           &SD:O           &073.D-0356&53134.112&600B &$   956$& 372&  0.94&$   351$& 417&  0.93&nnn\\
CD$-$22 9142           &SD:O           &073.D-0356&53144.110&600B &$    23$& 588&  1.06&$  1387$& 631&  0.96&nnn\\
HD\,104237             &PM:A4:M.P.E    &072.C-0447&53063.316&600B &$   102$&  73&  0.97&$   -51$&  70&  0.92&nnn\\
HD\,104237             &PM:A4:M.P.E    &072.C-0447&53064.375&600B &$   -76$&  62&  0.97&$    38$&  69&  0.98&nnn\\
HD\,104237             &PM:A4:M.P.E    &074.C-0442&53332.332&600B &$    79$&  62&  1.03&$    -7$&  58&  0.92&nnn\\
HD\,104321             &MS:A5:SB       &074.C-0463&53385.380&1200g&$    62$&  26&  1.01&$     3$&  28&  0.92&nnn\\
WD\,1202-232           &WD:D6          &073.D-0356&53144.146&600B &$  -687$& 517&  1.12&$   710$& 501&  1.05&n-n\\
WD\,1202-232           &WD:D6          &073.D-0356&53147.179&600B &$  -185$& 344&  0.93&$  -602$& 362&  1.06&n-n\\
WD\,1202-232           &WD:D6          &073.D-0356&53150.997&600B &$   -64$& 369&  0.94&$   197$& 379&  0.97&n-n\\
HD\,105379             &MS:A0:AP       &072.D-0377&53011.250&600B &$   -17$&  67&  0.93&$    31$&  68&  0.94&nnn\\
HD\,105382             &GS:B6:M.HEW    &072.D-0377&53011.195&600B &$ -1114$&  94&  0.87&$   117$&  98&  0.96&DDD\\
HD\,105382             &GS:B6          &073.D-0466&53220.016&600B &$     0$&  93& 0.89&\multicolumn{3}{c}{}&nnn\\
HD\,105382             &GS:B6:M.HEW    &072.D-0377&53015.246&600B &$  -721$& 175&  0.93&$  -270$& 211&  0.94&dnd\\
HD\,105382             &GS:B6:M.HEW    &073.D-0466&53144.003&600B &$   -24$&  66&  0.90&$  -279$&  83&  0.97&nnn\\
HD\,105382             &GS:B6:M.HEW    &073.D-0466&53224.990&600B &$  -945$& 253&  1.32&$    10$& 246&  1.24&dnd\\
HD\,105435             &MS:B2:E        &075.D-0507&53475.129&1200g&$  -142$& 111&  0.92&$  -171$& 116&  1.00&nnn\\
HD\,105435             &MS:B2:E        &077.D-0406&53869.232&600B &$   -60$&  47&  0.98&$    -6$&  50&  1.10&nnn\\
HD\,105770             &MS:B9:M.AP     &072.D-0377&53011.233&600B &$   437$&  96&  0.99&$    75$&  88&  0.84&dnd\\
HD\,105770             &MS:B9:M.AP     &073.D-0464&53120.145&600B &$   244$&  65&  0.90&$   -64$&  67&  0.94&dnd\\
HD\,105999             &MS:F1:AP       &072.D-0377&53011.270&600B &$   -32$&  83&  0.86&$    76$&  83&  0.87&nnn\\
WD\,1209-060           &WD:DA8         &080.D-0521&54555.305&600B &$  5253$&2882& 0.65&\multicolumn{3}{c}{}&n-n\\
HD\,107696             &MS:B8:AP       &071.D-0308&52824.030&600B &$    -9$& 107&  0.90&$  -165$& 101&  0.80&nnn\\
HD\,107696             &MS:B8:AP       &073.D-0464&53074.375&600B &$   547$& 457&  1.14&$  -475$& 470&  1.20&nnn\\
HD\,107969             &CP             &075.D-0289&53525.093&600B &$  -431$& 398&  1.10&$   292$& 393&  1.10&nnn\\
HD\,107969             &CP             &075.D-0289&53526.072&600B &$   149$& 292&  1.13&$   335$& 297&  0.96&nnn\\
HD\,107969             &CP             &075.D-0289&53527.053&600B &$   651$& 345&  0.97&$   374$& 333&  0.89&nnn\\
HD\,108945             &MS:A3:M.AP     &072.D-0377&53015.335&600B &$   -55$&  87&  0.97&$   115$&  85&  0.93&nnn\\
HD\,109085             &MS:F2:CSD      &074.C-0463&53405.328&1200g&$    -5$&  15&  0.88&$    -6$&  14&  0.80&nnn\\
GJ 473 A               &MS:M5:FLS      &082.D-0695&54831.365&300V &\multicolumn{6}{c}{}&---\\
HD\,109573             &MS:A0:CSD      &081.C-0410&54610.116&600B &$    -7$&  36&  0.77&$     7$&  36&  0.77&nnn\\
NLTT\,31483            &WD:DA9:HPM     &080.D-0521&54556.282&600B &\multicolumn{6}{c}{}&---\\
HD\,111123             &GS:B0:BCEP     &075.D-0295&53455.151&1200g&$    46$&  26&  1.11&$   -40$&  30&  0.94&nnn\\
BS Cru                 &MS:B1:BCEP     &078.D-0140&54155.209&600B &$    14$&  96&  0.97&$   -69$&  94&  0.94&nnn\\
BS Cru                 &MS:B1:BCEP     &078.D-0140&54157.202&600B &$    81$&  54&  0.87&$    22$&  56&  0.95&nnn\\
HD\,112244             &SG:O8          &075.D-0432&53455.190&600B &$    38$&  48&  1.07&$   -90$&  47&  0.90&nnn\\
HD\,112244             &SG:O8          &075.D-0432&53475.174&600B &$    67$&  78&  1.13&$   -46$&  71&  0.75&nnn\\
HD\,112244             &SG:O8          &075.D-0432&53483.104&600B &$   199$&  76&  0.90&$   106$&  70&  0.76&nnn\\
HD\,114365             &MS:A0:AP       &071.D-0308&52824.043&600B &$    88$&  68&  0.89&$  -128$&  84&  0.83&nnn\\
HD\,115226             &MS:A3:M.AP     &073.D-0464&53086.299&600B &$   703$&  40&  1.23&$     1$&  34&  0.87&DDD\\
HD\,115226             &MS:A3:M.AP     &073.D-0464&53074.389&600B &$   936$& 203& 0.85&\multicolumn{3}{c}{}&ndd\\
WD\,1316-215           &WD:DA8:HPM     &080.D-0521&54534.384&600B &\multicolumn{6}{c}{}&---\\
HD\,115440             &MS:B9:M.AP     &073.D-0464&53077.213&600B &$  3251$&  56&  1.84&$    12$&  43&  0.89&DDD\\
HD\,115892             &MS:A2:CSD      &074.C-0463&53405.347&1200g&$   -54$&  27&  1.24&$   -29$&  26&  1.11&nnn\\
HD\,116890             &MS:B9:AP       &071.D-0308&52824.055&600B &$  -361$&  66&  0.90&$   101$&  65&  0.88&dDD\\
HD\,117025             &MS:A2:M.AP     &071.D-0308&52824.067&600B &$   603$&  59&  1.10&$   125$&  55&  0.94&dDD\\
HD\,117025             &MS:A2:M.AP     &073.D-0464&53120.164&600B &$   728$&  54&  1.57&$   -92$&  41&  0.93&DDD\\
WD\,1327-083           &WD:DA4         &073.D-0356&53151.033&600B &$  -365$& 467&  1.03&$   -65$& 584&  1.08&n-n\\
WD\,1327-083           &WD:DA4         &073.D-0356&53153.068&600B &$  -402$& 451&  0.96&$   -63$& 597&  1.04&n-n\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54568.212&600B &$   192$&  24&  1.57&$    28$&  22&  1.36&dDD\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54569.231&600B &$    24$&  18&  0.84&$    14$&  17&  0.74&nnn\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54571.286&600B &$   138$&  21&  0.84&$    39$&  22&  0.75&dDD\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54575.209&600B &$   233$&  20&  0.87&$    10$&  21&  0.73&dDD\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54576.131&600B &$    91$&  18&  0.79&$   -16$&  19&  0.74&ndd\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54577.177&600B &$   151$&  22&  0.81&$     3$&  23&  0.77&nDD\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54578.165&600B &$   190$&  29&  0.77&$   -57$&  33&  0.75&nDD\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54579.205&600B &$   100$&  24&  0.78&$   -65$&  26&  0.76&ndd\\
HD\,117555             &SG:G5:M.FKCOM  &280.D-5075&54582.186&600B &$   174$&  19&  0.80&$    37$&  20&  0.74&nDD\\
HD\,117357             &GS:B0:E        &075.D-0507&53507.995&1200g&$   125$& 104&  0.99&$   -85$& 131&  1.00&nnn\\
07:09:18 $-$32:04:30   &??:G           &073.D-0516&53134.050&600B &\multicolumn{6}{c}{}&---\\
07:09:18 $-$32:04:30   &??:G           &073.D-0516&53137.010&600B &\multicolumn{6}{c}{}&---\\
PN A66 36              &CP             &072.D-0089&53031.287&600B &$   144$& 477&  1.04&$  1642$& 502&  0.91&nnn\\
PN A66 36              &CP             &075.D-0289&53525.004&600B &$   -35$& 160&  0.98&$  -425$& 161&  1.00&nnn\\
PN A66 36              &CP             &075.D-0289&53525.972&600B &$   198$& 213&  0.99&$  -336$& 249&  0.95&nnn\\
PN A66 36              &CP             &075.D-0289&53526.973&600B &$   258$& 224&  0.98&$  -267$& 264&  0.86&nnn\\
HD\,118913             &MS:A0:M.AP     &071.D-0308&52824.081&600B &$  -263$&  62&  0.94&$   -88$&  59&  0.84&dnd\\
HD\,118913             &MS:A0:M.AP     &073.D-0464&53120.181&600B &$  -516$&  32&  1.46&$    -3$&  26&  0.95&DDD\\
HD\,119308             &MS:A0:M.AP     &073.D-0464&53120.204&600B &$  -293$&  48&  1.13&$    13$&  41&  0.85&dDD\\
HD\,120324             &MS:B2:P.E      &075.D-0507&53455.222&1200g&$   286$& 342&  1.28&$  -299$& 451&  1.32&nnn\\
HD\,120324             &MS:B2:P.E      &077.D-0406&53869.296&600B &$   -69$&  21&  0.82&$   -22$&  21&  0.75&ndd\\
HD\,120709             &MS:B5:PGA      &072.D-0377&53015.323&600B &$   118$&  83&  0.90&$    -1$&  83&  0.95&nnn\\
CD$-$46 8926           &SD:O           &072.D-0290&53058.347&600B &$   -92$& 146&  1.16&$   -14$& 155&  1.18&nnn\\
HD\,120991             &GS:B2:E        &075.D-0507&53512.056&1200g&$   -85$& 190&  1.65&$   -71$& 192&  1.70&-nn\\
HD\,122970             &MS:F0:M.AP.ROAP&072.D-0377&53015.350&600B &$   354$&  89&  1.03&$  -130$&  84&  0.92&ndd\\
HD\,122970             &MS:F0:M.AP.ROAP&269.D-5044&52494.006&600B &$   326$&  53&  1.03&$    32$&  49&  0.88&ddD\\
CD$-$47 8861           &??:G           &073.D-0498&53220.043&600B &$   -44$&  32&  0.64&$   -54$&  29&  0.53&-nn\\
CD$-$47 8868           &MS:A0          &073.D-0498&53220.043&600B &$   -24$&  66&  0.51&$    54$&  64&  0.47&nnn\\
HD\,122983             &MS:B9          &073.D-0498&53220.043&600B &$   186$&  40&  0.54&$    79$&  39&  0.51&dnd\\
NGC\,5460 73           &??:K5          &073.D-0498&53199.023&600B &$    71$&  39&  0.51&$    96$&  38&  0.49&-nn\\
HD\,123183             &MS:A0          &073.D-0498&53199.023&600B &$  -470$& 112&  0.54&$    71$& 108&  0.50&dnd\\
HD\,123201B            &MS:B9          &073.D-0498&53199.023&600B &$   -70$&  70&  0.49&$    92$&  71&  0.51&nnn\\
HD\,123225             &MS:B8          &073.D-0498&53199.023&600B &$   127$&  65&  0.58&$   -42$&  60&  0.49&nnn\\
HD\,123515             &MS:B9:SPB      &071.D-0308&52824.093&600B &$   -80$&  69&  0.87&$    88$&  83&  0.87&nnn\\
HD\,123515             &MS:B9:SPB      &075.D-0295&53454.179&1200g&$   -47$&  28&  1.04&$    13$&  26&  0.91&nnn\\
HD\,125630             &MS:A2:M.AP     &071.D-0308&52824.107&600B &$   735$&  52&  1.02&$   103$&  49&  0.90&DDD\\
HD\,125630             &MS:A2:M.AP     &073.D-0464&53120.221&600B &$    73$&  44&  0.98&$   -44$&  43&  0.94&nnn\\
HD\,127493             &SD:O           &075.D-0352&53571.047&600B &$   138$& 166&  0.87&$  -302$& 198&  0.95&nnn\\
WD\,1425-811           &WD:DA6         &073.D-0516&53137.044&600B &$   440$&1351&  1.11&$    33$&1333&  1.08&n-n\\
HD\,127453             &MS:B8:M.AP     &071.D-0308&52824.121&600B &$  -261$&  72&  0.90&$   -37$&  70&  0.85&dnd\\
HD\,127753             &GS:K5          &070.D-0352&52678.328&600B &$    43$&  18&  0.91&$    10$&  15&  0.68&-nn\\
CPD$-$56 6330          &MS:A2          &070.D-0352&52678.328&600B &$    85$& 252&  0.72&$   317$& 255&  0.74&nnn\\
CPD$-$56 6330          &MS:A2          &070.D-0352&52678.349&600B &$  -200$&  91&  0.77&$   136$&  87&  0.72&ndn\\
HD\,127972             &MS:B1:E        &075.D-0507&53475.222&1200g&$   -63$&  45&  0.58&$   -27$&  47&  0.48&nnn\\
HD\,127973             &MS:B1:E        &077.D-0406&53862.327&600B &$     2$&  18&  0.84&$   -12$&  16&  0.71&nnn\\
HD\,127835             &MS:B8          &070.D-0352&52678.378&600B &$   101$&  70&  0.75&$   -63$&  64&  0.63&nnn\\
CPD$-$56 6334          &MS:B9          &070.D-0352&52678.328&600B &$  -266$& 248&  0.67&$   525$& 264&  0.75&nnn\\
CPD$-$56 6334          &MS:B9          &070.D-0352&52678.349&600B &$    99$&  93&  0.73&$    50$&  93&  0.74&nnn\\
HD\,127575             &MS:B9:M.AP     &073.D-0464&53079.388&600B &$   869$&  56&  1.05&$   -74$&  53&  0.93&DDD\\
NGC\,5662 118          &MS:K5          &070.D-0352&52678.349&600B &$   -25$&  35&  0.72&$   -47$&  33&  0.65&-nn\\
NGC\,5662 126          &MS:A1          &070.D-0352&52678.328&600B &$   474$& 322&  0.72&$  -207$& 317&  0.70&nnn\\
NGC\,5662 126          &MS:A1          &070.D-0352&52678.349&600B &$   223$&  99&  0.75&$    27$&  99&  0.76&nnn\\
HD\,127866             &GS:B8          &070.D-0352&52678.328&600B &$  -226$&  97&  0.65&$   -37$& 101&  0.69&nnn\\
HD\,127866             &GS:B8          &070.D-0352&52678.349&600B &$    75$& 204&  0.90&$   -71$& 187&  0.75&nnn\\
CSI-56-14322           &MS:A8          &070.D-0352&52678.378&600B &$   521$& 207&  0.70&$   162$& 195&  0.63&dnn\\
NGC\,5662 CLB149       &??:K           &070.D-0352&52678.378&600B &$   141$&  65&  0.77&$    21$&  62&  0.70&-nn\\
NGC\,5662 CLB137       &MS:A8          &070.D-0352&52678.378&600B &$  -510$& 323&  0.76&$   -24$& 322&  0.76&nnn\\
HD\,127900             &GS:B8          &070.D-0352&52678.378&600B &$    16$&  43&  0.65&$  -132$&  44&  0.68&nnn\\
HD\,127924             &MS:B8          &070.D-0352&52678.378&600B &$    46$&  68&  0.68&$   -62$&  67&  0.65&nnn\\
HD\,128585             &MS:B3:SPB      &079.D-0241&54344.981&600B &$    48$&  59&  0.76&$    20$&  61&  0.80&nnn\\
HD\,128775             &MS:B9:M.AP     &073.D-0464&53120.236&600B &$  -311$&  54&  1.43&$   -26$&  45&  1.02&ddD\\
HD\,128974             &MS:A0:AP       &071.D-0308&52824.144&600B &$   -46$&  52&  0.86&$    16$&  54&  0.95&nnn\\
HD\,128898             &MS:A7:M.AP.ROAP&069.D-0210&52383.300&600B &$  -311$&  27&  3.92&$     1$&  15&  1.21&DDD\\
HD\,128898             &MS:A7:M.AP.ROAP&069.D-0210&52383.325&600R &$  -436$& 107&  1.20&$   -67$& 103&  1.10&ndd\\
HD\,129557             &GS:B3:BCEP     &078.D-0140&54158.228&600B &$    25$&  37&  0.96&$    13$&  38&  0.88&nnn\\
HD\,129929             &MS:B2:BCEP     &075.D-0295&53572.053&1200g&$   -46$&  38&  0.99&$   -38$&  37&  0.93&nnn\\
HD\,129929             &MS:B2:BCEP     &078.D-0140&54177.217&600B &$    52$&  63&  0.98&$   -23$&  64&  0.84&nnn\\
HD\,129929             &MS:B2:BCEP     &079.D-0241&54343.980&600B &$   -29$&  33&  0.76&$     6$&  38&  0.72&nnn\\
HD\,130158             &MS:B9:AP       &071.D-0308&52824.176&600B &$     4$&  65&  0.96&$  -107$&  66&  0.82&nnn\\
HD\,130158             &MS:B9:AP       &073.D-0464&53116.312&600B &$     1$&  46&  1.02&$    66$&  55&  1.00&nnn\\
NLTT\,38356            &WD:DA7:HPM     &080.D-0521&54556.356&600B &$  1107$&2255&  1.00&$  1640$&2301&  1.03&n-n\\
HD\,130557             &MS:B9:AP       &071.D-0308&52853.058&600B &$   -39$&  62&  0.84&$    20$&  61&  0.84&nnn\\
HD\,130557             &MS:B9:AP       &073.D-0464&53144.267&600B &$   -26$&  42&  0.98&$   -98$&  44&  1.06&nnn\\
HD\,129899             &MS:A0:M.AP     &073.D-0464&53120.295&600B &$   579$&  39&  1.15&$    41$&  35&  0.92&DDD\\
HD\,131120             &MS:B7:HEW      &071.D-0308&52824.160&600B &$   -57$& 118&  0.99&$   -35$& 119&  1.00&nnn\\
HD\,131120             &MS:B7:HEW      &072.D-0377&53020.357&600B &$    46$&  50&  0.78&$   -82$&  51&  0.82&nnn\\
HD\,131120             &MS:B7:HEW      &072.D-0377&53030.366&600B &$   148$& 109&  0.85&$   -84$& 134&  0.86&nnn\\
HD\,131120             &MS:B7:HEW      &073.D-0466&53225.027&600B &$    83$&  50&  0.97&$   -61$&  47&  0.88&nnn\\
HD\,131120             &MS:B7:HEW      &073.D-0466&53234.102&600B &$   -54$&  86&  1.50&$    -7$&  90&  1.61&nnn\\
HD\,131058             &MS:B3:SPB      &075.D-0295&53454.220&1200g&$   -99$&  57&  1.09&$   -94$&  54&  0.97&nnn\\
HD\,132200             &MS:B2:BCEP     &079.D-0241&54343.994&600B &$   -62$&  62&  0.77&$  -200$&  80&  0.78&nnn\\
HD\,132322             &MS:A7:M.AP     &073.D-0464&53111.311&600B &$   393$&  33&  1.79&$     8$&  25&  1.05&dDD\\
HD\,132947             &PM:A0          &072.C-0447&53064.419&600B &$   329$& 116&  1.23&$  -316$& 117&  1.25&nnn\\
HD\,134305             &MS:A6:M.AP     &073.D-0464&53144.301&600B &$   319$&  36&  1.13&$   -30$&  33&  0.95&nDD\\
HD\,133792             &MS:A0:AP       &071.D-0308&52853.070&600B &$    89$&  55&  0.86&$   -82$&  54&  0.81&nnn\\
HD\,133792             &MS:A0:AP       &073.D-0464&53120.312&600B &$    66$&  36&  1.17&$   -16$&  31&  0.87&nnn\\
HD\,135344B            &PM:F8:CSD      &081.C-0410&54609.243&600B &$   -14$&  17&  0.79&$    16$&  17&  0.75&nnn\\
HD\,135344B            &PM:F8:CSD      &081.C-0410&54610.144&600B &$     1$&  17&  0.83&$   -29$&  16&  0.75&nnn\\
HD\,135240             &GS:O7          &075.D-0432&53475.243&600B &$    11$&  70&  0.97&$   -42$&  66&  0.85&nnn\\
HD\,135240             &GS:O7          &075.D-0432&53487.263&600B &$   -15$&  61&  0.99&$    17$&  59&  0.93&nnn\\
HD\,135240             &GS:O7          &075.D-0432&53553.103&600B &$   -74$&  65&  0.93&$   140$&  64&  0.90&nnn\\
HD\,135591             &GS:O7          &075.D-0432&53487.242&600B &$   -44$&  53&  1.07&$    14$&  50&  0.97&nnn\\
HD\,135591             &GS:O7          &075.D-0432&53553.081&600B &$     4$&  55&  1.08&$    49$&  57&  1.05&nnn\\
HD\,135591             &GS:O7          &075.D-0432&53571.066&600B &$    37$& 107&  0.77&$   109$& 112&  0.84&nnn\\
HD\,135591             &GS:O7          &075.D-0432&53571.081&600B &$    38$&  65&  0.97&$    -6$&  67&  0.99&nnn\\
NLTT\,40020            &MS:G5:HPM      &080.D-0521&54555.342&600B &$   919$& 896& 0.74&\multicolumn{3}{c}{}&nnn\\
HD\,136504             &MS:B2:M.BCEP.SB&079.D-0241&54344.999&600B &$  -137$&  38&  0.80&$    79$&  45&  0.73&nnd\\
HD\,136933             &MS:A0:AP       &071.D-0308&52823.220&600B &$  -186$&  61&  0.96&$   -23$&  64&  0.95&ndd\\
HD\,137432             &MS:B4:E        &075.D-0507&53532.162&1200g&$  -101$&  47&  1.86&$   -39$&  47&  1.83&nnn\\
HD\,137949             &MS:F3:M.AP.ROAP&069.D-0210&52383.370&600B &$  2682$&  69& 38.86&$    19$&  11&  1.00&DDD\\
HD\,137949             &MS:F3:M.AP.ROAP&069.D-0210&52383.408&600R &$  2871$&  64&  7.07&$    18$&  24&  1.01&DDD\\
HD\,137949             &MS:F3:M.AP.ROAP&079.D-0240&54209.285&600B &$  2502$&  40&  3.81&$    63$&  18&  0.78&DDD\\
HD\,137949             &MS:F3:M.AP.ROAP&079.D-0240&54230.282&600B &$  2342$&  78&  4.16&$    91$&  35&  0.85&DDD\\
HD\,137949             &MS:F3:M.AP.ROAP&079.D-0240&54272.049&600B &$  2457$&  41&  3.59&$   -14$&  19&  0.76&DDD\\
HD\,137949             &MS:F3:M.AP.ROAP&079.D-0240&54280.997&600B &$  2512$&  44&  2.79&$   -25$&  23&  0.77&DDD\\
HD\,137949             &MS:F3:M.AP.ROAP&079.D-0240&54308.016&600B &$  2417$&  41&  3.53&$    12$&  19&  0.74&DDD\\
HD\,138764             &MS:B6:SPB      &072.D-0377&52904.016&600B &$   169$&  81&  0.84&$   -28$&  83&  0.88&nnn\\
HD\,138764             &MS:B6:SPB      &075.D-0295&53454.234&1200g&$    11$& 168&  1.16&$    66$& 169&  1.19&nnn\\
HD\,138769             &MS:B3:SPB.P    &072.D-0377&52904.015&600B &$    27$&  62&  0.31&$  -190$&  63&  0.32&nnn\\
HD\,138769             &MS:B3:SPB.P    &073.D-0466&53144.019&600B &$  -432$&  53&  0.98&$   243$&  60&  0.94&DdD\\
HD\,138769             &MS:B3:SPB.P    &073.D-0466&53202.028&600B &$  -157$& 211& 0.83&\multicolumn{3}{c}{}&nnn\\
HD\,138769             &MS:B3:SPB.P    &073.D-0466&53202.046&600B &$  -605$& 218&  1.19&$   250$& 216&  1.14&dnn\\
HD\,138769             &MS:B3:SPB.P    &073.D-0466&53225.002&600B &$  -425$& 130&  0.82&$   -94$& 130&  0.81&nnd\\
HD\,138769             &MS:B3:SPB.P    &073.D-0466&53227.130&600B &$  -364$& 317& 0.95&\multicolumn{3}{c}{}&nnn\\
HD\,138769             &MS:B3:SPB.P    &073.D-0466&53234.117&600B &$   -42$&  45&  0.92&$   112$&  46&  0.97&nnn\\
HD\,138769             &MS:B3:SPB.P    &072.D-0377&52908.022&600B &$  -243$&  75&  0.72&$  -133$&  77&  0.75&nnd\\
NLTT\,40636            &MS:G:HPM       &080.D-0521&54555.382&600B &$ -2802$&1184& 0.77&\multicolumn{3}{c}{}&dnn\\
NLTT\,40636            &MS:G:HPM       &080.D-0521&54557.340&600B &$ -1246$&1165& 0.75&\multicolumn{3}{c}{}&nnn\\
HD\,138758             &MS:B9:M.AP     &073.D-0464&53086.328&600B &$   468$&  33&  1.14&$   -66$&  30&  0.92&DDD\\
HD\,139614             &PM:A7:E        &072.D-0377&52904.040&600B &$   -78$&  64&  0.91&$   -25$&  62&  0.88&nnn\\
HD\,139614             &PM:A7:E        &081.C-0410&54610.201&600B &$   -19$&  20&  0.82&$     3$&  20&  0.78&nnn\\
HD\,139614             &PM:A7:E        &074.C-0463&53405.373&1200g&$    29$&  22&  1.28&$   -14$&  20&  1.08&nnn\\
LSE 125                &CP             &075.D-0289&53525.236&600B &$  -168$& 119&  1.17&$  -139$& 125&  1.08&nnn\\
LSE 125                &CP             &075.D-0289&53526.208&600B &$   277$& 143&  0.94&$  -399$& 176&  0.97&nnn\\
LSE 125                &CP             &075.D-0289&53527.266&600B &$   453$& 236& 1.09&\multicolumn{3}{c}{}&nnn\\
HD\,140873             &GS:B8:SPB.SB   &073.D-0466&53151.192&600B &$    27$&  52&  0.98&$    48$&  50&  0.90&nnn\\
HD\,140873             &GS:B8:SPB.SB   &075.D-0295&53454.247&1200g&$  -158$&  91&  0.98&$   -41$&  96&  1.08&nnn\\
HD\,140873             &GS:B8:SPB.SB   &075.D-0295&53572.083&1200g&$  -248$& 146&  1.11&$   486$& 147&  1.14&nnn\\
HD\,140873             &GS:B8:SPB.SB   &078.D-0140&54179.298&600B &$    11$&  55&  0.87&$   212$&  52&  0.80&nnn\\
HD\,140873             &GS:B8:SPB.SB   &079.D-0241&54344.012&600B &$   -36$&  36&  0.79&$   -35$&  35&  0.77&nnn\\
HD\,141569             &PM:B9:E        &072.C-0447&53062.343&600B &$   -65$&  46&  1.18&$  -233$&  39&  0.81&nnn\\
HD\,142378             &MS:B2          &079.D-0241&54344.024&600B &$    92$&  48&  0.71&$  -111$&  63&  0.80&nnn\\
HD\,142666             &PM:A8:E        &072.C-0447&53063.355&600B &$    32$&  46&  1.09&$   -40$&  43&  0.95&nnn\\
HD\,143309             &GS:B8:SPB      &073.D-0466&53151.220&600B &$   -94$&  84&  1.13&$   209$&  96&  0.98&nnn\\
HD\,143309             &GS:B8:SPB      &073.D-0466&53225.056&600B &$   172$&  90&  0.91&$    88$&  83&  0.85&nnn\\
HD\,143309             &GS:B8:SPB      &073.D-0466&53234.016&600B &$    15$&  56&  0.99&$    38$&  66&  0.92&nnn\\
HD\,143309             &SG:B8:SPB      &075.D-0295&53454.280&1200g&$    35$&  42&  1.02&$   -27$&  39&  0.93&nnn\\
HD\,144432             &PM:A9:E        &072.D-0377&52900.991&600B &$    70$&  56&  0.96&$   -31$&  56&  0.95&nnn\\
HD\,144432             &PM:A9:E        &081.C-0410&54609.384&600B &$     5$&  33&  0.84&$    15$&  37&  0.83&nnn\\
HD\,144432             &PM:A9:E        &072.C-0447&53062.401&600B &$   -42$&  29&  1.73&$    30$&  26&  1.48&nnn\\
HD\,144432             &PM:A9:E        &074.C-0463&53447.352&1200g&$  -122$&  21&  1.26&$    -3$&  19&  1.01&dDD\\
HD\,144667             &PM:A1          &079.D-0241&54344.101&600B &$   -91$&  44&  0.85&$   101$&  41&  0.75&nnn\\
HD\,144668             &PM:A7:E.DSCT   &072.C-0447&53063.402&600B &$    15$&  24&  1.08&$    41$&  22&  0.90&nnn\\
HD\,144668             &PM:A7:E.DSCT   &072.D-0377&52901.007&600B &$   -77$&  85&  0.94&$  -239$&  85&  0.94&nnn\\
HD\,144668             &PM:A7:E.DSCT   &073.D-0464&53120.254&600B &$    43$&  42&  0.99&$    43$&  40&  0.98&nnn\\
HD\,144668             &PM:A7:E.DSCT   &075.D-0295&53461.405&1200g&$    51$& 103&  1.01&$   113$& 101&  0.97&nnn\\
HD\,144668             &PM:A7:E.DSCT   &081.C-0410&54610.238&600B &$   -89$&  29&  0.83&$    29$&  27&  0.77&nnd\\
HD\,144668             &PM:A7:E.DSCT   &074.C-0463&53447.379&1200g&$   434$& 234&  1.23&$   162$& 244&  1.34&nnn\\
HD\,145102             &MS:B9:AP       &071.D-0308&52763.315&600B &$   -70$&  77&  0.88&$   -70$&  73&  0.82&nnn\\
NGC\,6025 129          &MS:A0          &073.D-0498&53199.086&600B &$   -43$&  50&  0.50&$   -36$&  50&  0.50&nnn\\
CPD$-$57 7817          &MS:B8:M.AP     &073.D-0498&53199.086&600B &$  -620$&  50&  0.54&$    20$&  48&  0.49&DdD\\
TYC8719-717-1          &MS:B7          &073.D-0498&53199.086&600B &$    30$&  61&  0.52&$    12$&  60&  0.51&nnn\\
HD\,146484             &MS:B7          &070.D-0352&52679.371&600B &$  -150$&  82&  0.78&$    78$&  78&  0.71&nnn\\
HD\,146555             &MS:A0:M.AP     &070.D-0352&52679.371&600B &$   475$&  93&  0.78&$   284$&  85&  0.66&dnD\\
NGC\,6087 91           &MS:A8          &070.D-0352&52679.371&600B &$   -75$& 200&  0.77&$  -317$& 202&  0.79&nnn\\
16:20:05 $-$57:53:28   &??:M           &070.D-0352&52679.371&600B &$   -56$&  82&  0.76&$  -149$&  83&  0.80&-nn\\
CPD$-$57 7883          &??:M           &070.D-0352&52679.371&600B &$    66$&  26&  0.90&$    -3$&  25&  0.83&-nn\\
HD\,147084             &GS:A4:V        &077.D-0556&53975.968&1200B&$    54$&  22&  1.32&$     8$&  19&  1.01&nnn\\
WD\,1620-391           &WD:DA2         &069.D-0210&52383.426&600B &$   297$& 766& 0.99&\multicolumn{3}{c}{}&n-n\\
WD\,1620-391           &WD:DA2         &069.D-0210&52383.431&600R &$   703$&1112& 1.11&\multicolumn{3}{c}{}&n-n\\
WD\,1620-391           &WD:DA2         &073.D-0356&53136.301&600B &$   177$& 338&  0.85&$  -677$& 353&  0.78&n-n\\
WD\,1620-391           &WD:DA2         &073.D-0356&53143.322&600B &$   -56$& 498&  1.07&$    99$& 506&  1.02&n-n\\
WD\,1620-391           &WD:DA2         &073.D-0356&53147.255&600B &$    -5$& 296&  0.88&$   -91$& 328&  0.90&n-n\\
WD\,1620-391           &WD:DA2         &073.D-0356&53151.070&600B &$     9$& 416&  0.95&$  1025$& 450&  0.96&n-n\\
WD\,1620-391           &WD:DA2         &080.D-0521&54529.391&600B &$ -3134$&2204& 0.78&\multicolumn{3}{c}{}&n-n\\
LS IV -12 1            &SD:O           &075.D-0352&53566.068&600B &$   206$& 231&  1.07&$  -412$& 272&  0.99&nnn\\
HD\,147869             &MS:A1:AP       &071.D-0308&52763.327&600B &$   -77$&  64&  0.83&$    86$&  66&  0.88&nnn\\
HD\,147869             &MS:A1:AP       &073.D-0464&53144.318&600B &$   -33$&  36&  0.95&$    42$&  37&  0.99&nnn\\
HD\,148112             &MS:A0:AP       &071.D-0308&52763.338&600B &$  -111$&  54&  0.92&$   131$&  56&  0.99&nnn\\
HD\,148184             &MS:B1:P.E      &075.D-0507&53532.224&1200g&$    23$&  56&  0.69&$   137$&  65&  0.93&-nn\\
HD\,148184             &MS:B1:P.E      &077.D-0406&53862.380&600B &$    54$&  52&  1.07&$  -104$&  44&  0.74&-nn\\
HD\,148259             &MS:B2:E        &075.D-0507&53532.195&1200g&$   248$& 134&  1.55&$   -38$& 130&  1.48&nnn\\
HD\,148259             &MS:B2:E        &075.D-0507&53572.104&1200g&$    14$&  56&  1.10&$    75$&  52&  0.92&nnn\\
HD\,148898             &MS:A6:AP       &071.D-0308&52763.349&600B &$   204$&  62&  0.93&$   -97$&  60&  0.87&ndd\\
HD\,148937             &MS:O6:M.FP     &080.D-0383&54550.416&600B &$  -142$&  79&  0.78&$    20$&  96&  0.79&nnn\\
HD\,149382             &SD:OB          &075.D-0352&53458.390&600B &$    74$& 688&  1.16&$   768$& 733&  1.33&nnn\\
HD\,149257             &SG:B1          &073.D-0498&53199.116&600B &$   159$&  60&  0.52&$  -120$&  60&  0.52&dnn\\
HD\,149277             &MS:B2:M.HES    &073.D-0498&53199.116&600B &$  2298$&  97&  0.53&$    94$&  90&  0.48&DDD\\
HD\,149822             &MS:B9:M.AP     &071.D-0308&52763.361&600B &$  -712$&  49&  1.08&$    17$&  43&  0.87&DDD\\
HD\,149757             &MS:O9:E        &081.C-0410&54609.345&600B &$   118$&  61&  0.79&$    10$&  65&  0.93&nnn\\
HD\,149764             &MS:A0:M.AP     &071.D-0308&52763.374&600B &$ -1188$&  67&  0.88&$    20$&  68&  0.90&DdD\\
HD\,149764             &MS:A0:M.AP     &073.D-0464&53120.331&600B &$    73$&  50&  1.51&$   -48$&  44&  0.93&nnn\\
HD\,150193             &PM:A0:E        &081.C-0410&54609.093&600B &$  -245$&  39&  0.83&$    -1$&  39&  0.83&DdD\\
CD$-$48 11050          &MS:A2          &073.D-0498&53199.145&600B &$   -81$&  85&  0.53&$   -82$&  84&  0.51&nnn\\
CD$-$48 11050          &MS:A2          &073.D-0498&53210.119&600B &$   -45$&  52&  0.48&$    82$&  50&  0.43&nnn\\
CD$-$48 11051          &MS:B1:M.HES    &073.D-0498&53199.145&600B &$ -2196$&  97&  0.56&$    82$&  93&  0.51&DDD\\
CD$-$48 11051          &MS:B1:M.HES    &073.D-0498&53210.119&600B &$ -2011$&  65&  0.58&$   -90$&  60&  0.48&DDD\\
CD$-$48 11059          &MS:B3          &073.D-0498&53199.145&600B &$   314$& 145&  0.52&$  -142$& 144&  0.52&nnn\\
CD$-$48 11059          &MS:B3          &073.D-0498&53210.119&600B &$   136$&  94&  0.53&$   -49$&  91&  0.50&nnn\\
CD$-$48 11060          &MS:B3          &073.D-0498&53199.145&600B &$    -6$& 116&  0.48&$   -17$& 119&  0.51&nnn\\
CD$-$48 11060          &MS:B3          &073.D-0498&53210.119&600B &$   -83$&  76&  0.48&$   -64$&  79&  0.53&nnn\\
HD\,150562             &MS:A5:M.AP     &079.D-0240&54208.382&600B &$  1853$&  46&  1.50&$    -4$&  33&  0.76&DDD\\
HD\,150562             &MS:A5:M.AP     &079.D-0240&54238.251&600B &$  1904$&  47&  1.57&$    16$&  33&  0.78&DDD\\
HD\,150562             &MS:A5:M.AP     &079.D-0240&54247.083&600B &$  1878$&  44&  1.63&$   -38$&  30&  0.76&DDD\\
HD\,150549             &MS:A0:AP       &071.D-0308&52763.386&600B &$   -78$&  61&  1.05&$    55$&  56&  0.91&nnn\\
HD\,150549             &MS:A0:AP       &073.D-0464&53116.386&600B &$   -65$&  41&  0.87&$    -6$&  39&  0.82&nnn\\
HD\,150549             &MS:A0:AP       &073.D-0464&53120.350&600B &$   -80$&  32&  0.95&$    26$&  32&  0.90&nnn\\
HD\,151525             &MS:B9:M.AP     &071.D-0308&52733.395&600B &$    17$&  78&  0.88&$   -41$&  92&  0.83&nnn\\
HD\,151525             &MS:B9:M.AP     &071.D-0308&52763.397&600B &$   205$&  71&  0.94&$  -118$&  68&  0.86&nnn\\
HD\,151804             &SG:O8          &075.D-0432&53476.371&600B &$    31$& 197&  0.98&$  -115$& 218&  1.02&nnn\\
HD\,151804             &SG:O8          &075.D-0432&53571.025&600B &$  -142$& 100&  1.00&$  -124$&  94&  0.89&nnn\\
HD\,151804             &SG:O8          &075.D-0432&53596.061&600B &$   288$&  69&  0.91&$  -231$&  68&  0.89&ndd\\
HD\,152404             &PM:F5:E        &081.C-0410&54609.311&600B &$   -42$&  19&  0.80&$   -24$&  19&  0.76&nnn\\
HD\,152408             &SG:O8:P.E      &075.D-0432&53556.214&600B &$   -52$& 129&  1.22&$   121$& 110&  0.88&nnn\\
HD\,152408             &SG:O8:P.E      &075.D-0432&53571.103&600B &$   195$& 280&  1.08&$  -219$& 244&  0.82&nnn\\
HD\,152408             &SG:O8:P.E      &075.D-0432&53596.081&600B &$     9$& 116&  1.06&$    77$& 102&  0.85&nnn\\
HD\,152635             &GS:B7:SPB      &079.D-0241&54344.041&600B &$   -99$&  30&  0.84&$    37$&  30&  0.86&dnd\\
HD\,152511             &MS:B5:M.SPB    &079.D-0241&54344.116&600B &$   600$&  51&  0.74&$   113$&  62&  0.75&DnD\\
HD\,152511             &MS:B5:M.SPB    &081.C-0410&54610.223&600B &$   113$&  35&  0.91&$   -43$&  33&  0.80&dnd\\
HD\,152511             &MS:B5:M.SPB    &060.A-9203&54608.158&600B &$    69$&  33&  0.85&$   -68$&  36&  0.87&nnn\\
HD\,152511             &MS:B5:M.SPB    &081.C-0410&54609.433&600B &$   429$&  49&  0.66&$   144$&  48&  0.62&DnD\\
HD\,153261             &MS:B2:E        &075.D-0507&53532.252&1200g&$    72$&  96&  0.78&$  -173$&  87&  0.66&nnn\\
HD\,322676             &MS:A0          &073.D-0498&53219.234&600B &$  -176$&  97&  0.49&$   117$&  96&  0.48&nnn\\
HD\,323673             &MS:A0          &073.D-0498&53219.234&600B &$  -182$&  81&  0.54&$   -68$&  83&  0.57&nnn\\
HD\,153948             &MS:A2:M.AP     &073.D-0498&53219.234&600B &$   209$&  54&  0.58&$    39$&  55&  0.59&nnd\\
HD\,153716             &MS:B5          &079.D-0241&54344.057&600B &$   -70$&  48&  0.78&$   -79$&  58&  0.78&nnn\\
PN H 2-1               &CP             &075.D-0289&53525.325&600B &\multicolumn{6}{c}{}&---\\
PN H 2-1               &CP             &075.D-0289&53527.202&600B &\multicolumn{6}{c}{}&---\\
HD\,154072             &CP             &075.D-0289&53526.295&600B &$     7$& 169&  1.21&$  -233$& 190&  1.14&nnn\\
HD\,154072             &CP             &075.D-0289&53527.323&600B &$    13$& 193&  1.00&$   503$& 201&  0.98&nnn\\
HD\,154708             &MS:A2:M.AP.ROAP&073.D-0464&53120.376&600B &$  9227$& 141& 37.11&$   -43$&  24&  1.10&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&075.D-0295&53487.308&1200g&$  7178$& 109& 50.59&$   -34$&  15&  0.95&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&075.D-0295&53570.998&1200g&$  9001$& 193&  2.63&$  -158$& 142&  1.43&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54197.369&600B &$  9516$& 168& 10.01&$   -11$&  46&  0.79&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54209.307&600B &$  8853$&  82& 13.87&$   -30$&  19&  0.80&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54215.279&600B &$  8357$&  78& 10.33&$   -40$&  21&  0.79&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54223.173&600B &$  7542$&  79& 14.08&$    38$&  18&  0.81&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54238.283&600B &$  7084$&  76&  4.79&$     9$&  29&  0.77&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54247.172&600B &$  8556$&  81&  6.31&$    17$&  27&  0.74&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54254.121&600B &$  7097$&  77&  3.63&$    39$&  35&  0.78&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54258.249&600B &$  8314$&  79&  6.69&$     1$&  25&  0.75&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54270.309&600B &$  7152$&  72&  9.38&$    21$&  19&  0.75&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54279.166&600B &$  8761$&  81& 14.53&$     9$&  18&  0.79&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54287.225&600B &$  6996$& 115&  1.52&$    80$&  84&  0.82&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54305.153&600B &$  8730$&  83& 11.07&$    16$&  22&  0.80&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54307.021&600B &$  7777$&  73& 13.41&$    46$&  17&  0.77&DDD\\
HD\,154708             &MS:A2:M.AP.ROAP&079.D-0240&54297.302&600B &$  7112$&  78&  3.53&$    32$&  34&  0.74&DDD\\
HD\,155379             &MS:A0          &071.D-0308&52763.410&600B &$   106$&  67&  0.85&$    67$&  83&  0.88&nnn\\
HD\,155379             &MS:A0          &073.D-0464&53137.393&600B &$    29$&  38&  0.97&$   -33$&  39&  1.01&ndn\\
HD\,155806             &MS:O7:E        &075.D-0432&53476.398&600B &$     2$& 112&  0.90&$   -71$& 108&  0.82&nnn\\
HD\,155806             &MS:O7:E        &075.D-0432&53532.306&600B &$    47$&  59&  1.09&$     9$&  57&  1.02&nnn\\
HD\,155806             &MS:O7:E        &075.D-0432&53556.235&600B &$   -70$&  89&  0.85&$  -100$& 116&  0.95&nnn\\
HD\,155806             &MS:O7:E        &075.D-0507&53532.283&1200g&$    38$&  66&  1.07&$   126$&  64&  0.99&nnn\\
HD\,155806             &MS:O7:E        &080.D-0383&54549.403&600B &$  -123$&  80&  0.74&$    57$&  99&  0.74&nnn\\
HD\,157056             &MS:B2:BCEP     &075.D-0295&53532.324&1200g&$   -18$&  25&  1.10&$   -27$&  24&  1.02&nnn\\
HD\,157056             &MS:B2:BCEP     &075.D-0295&53572.122&1200g&$   -45$&  48&  0.91&$   -97$&  48&  0.88&nnn\\
HD\,157751             &MS:B9:M.AP     &071.D-0308&52793.271&600B &$  4108$&  76&  2.80&$   -14$&  43&  0.93&DDD\\
HD\,157751             &MS:B9:M.AP     &073.D-0464&53116.404&600B &$  3889$&  67&  3.99&$    14$&  38&  1.27&DDD\\
HD\,158643             &PM:A0          &081.C-0410&54609.275&600B &$   -74$&  29&  0.81&$   -24$&  30&  0.74&nnn\\
HD\,158427             &MS:B2:E        &077.D-0406&53869.353&600B &$   -27$&  38&  1.05&$   -12$&  41&  1.23&nnn\\
NGC\,6383 28           &MS:A0          &073.D-0498&53220.182&600B &$    77$& 126&  0.74&$   -80$& 122&  0.69&nnn\\
NGC\,6383 700          &MS:A3:P        &073.D-0498&53220.182&600B &$   130$& 121&  0.74&$   251$& 121&  0.72&nnn\\
NGC\,6383 26           &PM:A2:E.P      &073.D-0498&53220.182&600B &$     4$& 153&  0.68&$  -110$& 145&  0.60&nnn\\
HD\,317857             &MS:A1:M.AP     &073.D-0498&53210.161&600B &$ -1688$&  74&  1.44&$   -22$&  46&  0.56&DDD\\
NGC\,6383 87           &PM:A5:E.P      &073.D-0498&53220.182&600B &$   -77$&  93&  0.62&$    57$&  94&  0.63&nnn\\
HD\,317846             &MS:B5          &073.D-0498&53210.161&600B &$   -44$&  53&  0.55&$   -53$&  53&  0.55&nnn\\
NGC\,6383 102          &MS:B8          &073.D-0498&53210.161&600B &$   277$&  91&  0.66&$    66$&  77&  0.49&nnd\\
HD\,317852             &MS:F2:P        &073.D-0498&53220.182&600B &$     1$&  60&  0.65&$    30$&  57&  0.58&nnn\\
HD\,159217             &MS:A0          &077.D-0556&53976.193&600B &$   115$&  50&  0.90&$   -87$&  51&  0.92&nnn\\
HD\,159312             &MS:A0          &077.D-0556&53976.178&600B &$   156$&  77&  0.97&$    98$&  79&  1.04&nnn\\
WD\,1733-544           &WD:DA8         &073.D-0516&53199.178&600B &$  3554$&4260&  1.34&$  4070$&3882&  1.11&n-n\\
NGC\,6396 PPM48        &GS:B5          &070.D-0352&52679.394&600B &$  -562$& 225&  0.77&$   293$& 228&  0.76&nnn\\
NGC\,6396 PPM93        &GS:B           &070.D-0352&52679.394&600B &$   -62$& 247&  0.68&$  -322$& 258&  0.75&nnn\\
17:37:37 $-$35:04:20   &??:F           &070.D-0352&52679.394&600B &$   665$& 374&  0.76&$  -262$& 359&  0.77&nnn\\
TYC7384-506-1          &??:F           &070.D-0352&52679.394&600B &$   -78$&  93&  0.72&$  -325$&  90&  0.68&nnn\\
CD$-$34 11864          &??:M4          &070.D-0352&52679.394&600B &$    53$&  40&  0.77&$  -102$&  39&  0.72&-nn\\
HD\,160124             &MS:B3:SPB      &073.D-0466&53151.259&600B &$    30$&  54&  0.90&$    23$&  54&  0.94&nnn\\
HD\,160124             &MS:B3:SPB      &075.D-0295&53520.234&1200g&$    20$&  78&  1.12&$   117$&  76&  1.06&nnn\\
HD\,160124             &MS:B3:SPB      &075.D-0295&53600.109&1200g&$    78$&  46&  0.87&$    38$&  56&  0.89&nnn\\
HD\,160124             &MS:B3:SPB      &075.D-0295&53604.109&1200g&$    55$&  35&  0.96&$   -16$&  37&  0.82&nnn\\
HD\,318107             &MS:B8:M.AP     &073.D-0498&53211.986&600B &$  5878$&  67&  2.13&$   -39$&  31&  0.47&DDD\\
HD\,318108             &MS:B9          &073.D-0498&53211.986&600B &$  -112$&  61&  0.53&$   -20$&  59&  0.50&nnn\\
HD\,318109             &MS:A0          &073.D-0498&53211.986&600B &$   -29$&  71&  0.58&$    87$&  64&  0.48&nnn\\
CD$-$32 13089          &MS:A4          &073.D-0498&53234.056&600B &$    34$&  63&  0.56&$   -29$&  60&  0.51&nnn\\
CD$-$32 13093          &MS:A0          &073.D-0498&53234.056&600B &$  -125$&  83&  0.50&$    25$&  83&  0.51&nnn\\
V976 Sco               &MS:A4          &073.D-0498&53234.056&600B &$  -209$& 139&  0.54&$  -206$& 137&  0.53&nnn\\
HD\,318100             &MS:B9:M.AP     &073.D-0498&53234.056&600B &$   363$&  51&  0.52&$    75$&  52&  0.54&DnD\\
NGC\,6405 322          &??:F5          &073.D-0498&53220.098&600B &$    93$&  46&  0.52&$   -30$&  46&  0.53&nnn\\
HD\,318099             &MS:A0          &073.D-0498&53234.056&600B &$   -40$&  65&  0.54&$    43$&  61&  0.47&nnn\\
CD$-$32 13119          &MS:A8:AP       &073.D-0498&53220.098&600B &$   -62$&  28&  0.58&$   -25$&  28&  0.60&nnn\\
HD\,318095             &MS:A1          &073.D-0498&53220.098&600B &$    83$&  46&  0.52&$   -59$&  47&  0.52&nnn\\
HD\,160578             &GS:B1:BCEP     &075.D-0295&53532.346&1200g&$    13$&  33&  1.19&$   -79$&  31&  1.06&nnn\\
HD\,160578             &GS:B1:BCEP     &075.D-0295&53604.127&1200g&$    47$&  41&  0.96&$   -56$&  39&  0.87&nnn\\
CD$-$28 13479          &GS:B2          &060.A-9203&53948.239&600B &$   888$&1403& 1.07&\multicolumn{3}{c}{}&nnn\\
HD\,160917             &MS:B9          &075.D-0289&53527.450&600B &$   101$&  68&  0.95&$   -21$&  74&  0.99&nnn\\
HD\,161044             &CP             &075.D-0289&53525.396&600B &$  -167$& 111&  1.15&$   -68$& 113&  1.17&-nn\\
HD\,161044             &CP             &075.D-0289&53526.442&600B &$   -15$& 396&  1.33&$    38$& 409&  1.39&-nn\\
HD\,161044             &CP             &075.D-0289&53527.425&600B &$   123$& 384&  1.30&$   -15$& 355&  1.16&-nn\\
HD\,160468             &MS:F2:AP       &073.D-0464&53116.362&600B &$   -55$&  61&  2.48&$    47$&  62&  2.62&nnn\\
HD\,160468             &MS:F2:AP       &073.D-0464&53134.319&600B &$   -48$&  40&  1.48&$   -40$&  34&  1.10&nnn\\
GJ 2131 A              &MS:M1          &073.D-0516&53192.133&600B &$   181$&  84&  0.94&$   -62$&  87&  1.01&-nn\\
GJ 2131 A              &MS:M1          &073.D-0516&53193.150&600B &$   138$& 124&  0.42&$   -70$& 123&  0.42&-nn\\
HD\,161277             &MS:B9:AP       &073.D-0464&53134.341&600B &$    66$&  37&  1.00&$   -54$&  44&  0.94&nnn\\
HD\,161459             &MS:A2:M.AP.ROAP&269.D-5044&52476.123&600B &$ -2118$&  79&  2.16&$    46$&  57&  1.15&DDD\\
HD\,161783             &MS:B2:SPB.SB.EB&073.D-0466&53151.281&600B &$    70$&  50&  0.78&$   -78$&  55&  0.97&nnn\\
HD\,161783             &MS:B2:SPB.SB.EB&075.D-0295&53487.333&1200g&$   -77$&  40&  0.95&$    38$&  45&  0.88&nnn\\
HD\,161783             &MS:B2:SPB.SB.EB&075.D-0295&53598.108&1200g&$  -185$& 122&  0.90&$  -277$& 117&  0.84&nnn\\
HD\,161783             &MS:B2:SPB.SB.EB&075.D-0295&53599.118&1200g&$    -3$&  45&  0.95&$   -65$&  43&  0.86&nnn\\
HD\,162305North        &MS:B9:AP       &073.D-0498&53220.275&600B &$    18$&  60&  0.91&$    28$&  61&  0.95&nnn\\
HD\,162305South        &MS:B9:AP       &073.D-0498&53220.244&600B &$   -66$&  59&  0.89&$  -109$&  58&  0.87&nnn\\
HD\,162305             &MS:B9:AP       &073.D-0498&53274.097&600B &$   178$&  76&  0.86&$  -138$&  79&  0.93&nnn\\
17:52:04 $-$34:55:08   &??:K           &073.D-0498&53240.073&600B &$   218$& 125&  0.57&$   -77$& 128&  0.60&-nn\\
HD\,320765             &MS:A2          &073.D-0498&53240.073&600B &$   -32$&  62&  0.47&$    92$&  63&  0.49&nnn\\
HD\,320764             &MS:A1          &073.D-0498&53240.073&600B &$  -136$&  67&  0.48&$  -155$&  68&  0.51&nnn\\
HD\,162678             &MS:B9          &073.D-0498&53219.275&600B &$     2$&  27&  0.55&$   -13$&  30&  0.59&nnn\\
HD\,162724             &MS:B9          &073.D-0498&53219.275&600B &$   -57$&  38&  0.49&$    -7$&  41&  0.49&nnn\\
HD\,162725             &MS:A0:M.AP     &073.D-0498&53219.275&600B &$   -44$&  25&  0.50&$   -24$&  26&  0.47&nnn\\
HD\,162725             &MS:A0:M.AP     &080.D-0383&54549.413&600B &$    58$&  35&  0.76&$     0$&  42&  0.74&nnn\\
HD\,162978             &SG:O7          &075.D-0432&53556.258&600B &$     2$&  63&  0.91&$    -4$&  64&  0.95&nnn\\
HD\,162978             &SG:O7          &075.D-0432&53595.116&600B &$    68$&  74&  1.02&$  -121$&  69&  0.89&nnn\\
HD\,162978             &SG:O7          &075.D-0432&53604.144&600B &$    44$&  66&  0.75&$    30$&  72&  0.90&nnn\\
HD\,163472             &MS:B2:M.BCEP   &073.D-0466&53151.298&600B &$  -201$&  43&  0.93&$    85$&  43&  0.92&ndd\\
HD\,163336             &MS:A0          &077.D-0556&53976.163&600B &$    60$&  48&  0.94&$    86$&  50&  1.04&nnn\\
HD\,163296             &PM:A1:E        &081.C-0410&54610.255&600B &$    -8$&  44&  0.75&$   -64$&  45&  0.79&nnn\\
HD\,163296             &PM:A1:E        &074.C-0463&53279.016&1200g&$   -56$&  34&  1.08&$   -68$&  34&  0.95&nnn\\
HD\,163254             &MS:B2:SPB      &079.D-0241&54344.069&600B &$   -50$&  51&  0.73&$  -128$&  62&  0.70&nnn\\
HD\,164245             &MS:B7          &079.D-0241&54345.140&600B &$   -14$&  44&  0.77&$    54$&  55&  0.75&nnn\\
HD\,164249             &MS:F5:CSD      &081.C-0410&54610.301&600B &$   -42$&  19&  0.90&$    30$&  21&  0.75&nnn\\
HD\,164794             &MS:O4          &075.D-0432&53520.356&600B &$    21$&  65&  1.04&$   -31$&  64&  1.03&nnn\\
HD\,164794             &MS:O4          &075.D-0432&53594.120&600B &$   199$&  76&  0.96&$   116$&  74&  0.91&nnn\\
HD\,164794             &MS:O4          &075.D-0432&53595.096&600B &$   -27$&  69&  0.85&$    97$&  76&  1.03&nnn\\
V426 Oph               &WD:CV          &079.D-0697&54311.080&1200B&\multicolumn{6}{c}{}&---\\
V426 Oph               &WD:CV          &081.D-0670&54693.058&1200B&\multicolumn{6}{c}{}&---\\
V426 Oph               &WD:CV          &081.D-0670&54694.052&1200B&\multicolumn{6}{c}{}&---\\
HD\,166197             &MS:B1          &079.D-0241&54345.154&600B &$   -56$&  51&  0.77&$   -68$&  62&  0.73&nnn\\
HD\,166469             &MS:A0:AP       &073.D-0464&53136.273&600B &$    -2$&  42&  0.93&$   -17$&  42&  0.94&nnn\\
BD$-$14 4922           &GS:O9          &067.D-0306&52048.283&600R &$   970$& 547& 0.98&\multicolumn{3}{c}{}&nnn\\
BD$-$14 4922           &GS:O9          &067.D-0306&52078.270&600R &$  1876$& 875& 0.89&\multicolumn{3}{c}{}&nnn\\
HD\,166469             &MS:A0:AP       &071.D-0308&52793.291&600B &$   -27$&  56&  1.12&$    51$&  55&  1.09&nnn\\
HD\,166473             &MS:A5:M.AP.ROAP&079.D-0240&54209.327&600B &$  2296$&  41&  2.79&$   -20$&  22&  0.80&DDD\\
HD\,166473             &MS:A5:M.AP.ROAP&079.D-0240&54247.193&600B &$  2257$&  50&  1.70&$    49$&  34&  0.78&DDD\\
HD\,166473             &MS:A5:M.AP.ROAP&079.D-0240&54250.396&600B &$  2273$&  43&  2.52&$   -10$&  23&  0.75&DDD\\
HD\,166473             &MS:A5:M.AP.ROAP&079.D-0240&54308.285&600B &$  2404$&  42&  3.06&$    12$&  21&  0.78&DDD\\
HD\,167263             &GS:O9          &075.D-0432&53594.142&600B &$   131$&  84&  1.02&$    24$&  88&  1.12&nnn\\
HD\,167263             &GS:O9          &075.D-0432&53595.015&600B &$   -46$&  61&  1.14&$    -5$&  57&  0.99&nnn\\
HD\,167263             &GS:O9          &075.D-0432&53596.112&600B &$    -7$&  54&  0.96&$    47$&  54&  0.93&nnn\\
HD\,167771             &GS:O7          &075.D-0432&53520.377&600B &$   -99$&  65&  0.93&$   -44$&  60&  0.81&nnn\\
HD\,167771             &GS:O7          &075.D-0432&53594.164&600B &$  -121$& 116&  1.25&$   -70$& 113&  1.18&nnn\\
HD\,167771             &GS:O7          &075.D-0432&53594.240&600B &$    47$&  38&  0.84&$   -26$&  37&  0.84&nnn\\
HD\,167771             &GS:O7          &075.D-0432&53595.066&600B &$    39$&  87&  1.13&$  -123$&  80&  0.93&nnn\\
HD\,168957             &MS:B3:E        &075.D-0507&53572.158&1200g&$   -30$&  71&  1.26&$    46$&  68&  1.15&nnn\\
HD\,168856             &MS:B9:M.AP     &073.D-0464&53144.341&600B &$  -525$&  42&  0.98&$    22$&  51&  0.95&DDD\\
HD\,169033             &MS:B5          &079.D-0241&54344.144&600B &$   -50$&  43&  0.77&$   154$&  52&  0.77&nnn\\
HD\,169142             &PM:A9:E        &081.C-0410&54610.175&600B &$    20$&  24&  0.75&$    60$&  25&  0.76&nnn\\
HD\,169820             &MS:B9:SPB      &073.D-0466&53151.312&600B &$    55$&  57&  0.89&$   -78$&  59&  0.93&nnn\\
HD\,169820             &MS:B9:SPB      &075.D-0295&53520.333&1200g&$   -16$&  52&  0.90&$   111$&  52&  0.89&nnn\\
HD\,169820             &MS:B9:SPB      &075.D-0295&53597.112&1200g&$    44$&  40&  1.03&$    48$&  38&  0.92&nnn\\
HD\,169820             &MS:B9:SPB      &079.D-0241&54345.124&600B &$   -49$&  41&  0.75&$    69$&  50&  0.75&nnn\\
HD\,169959A            &MS:A0:M.AP     &073.D-0498&53192.159&600B &$  -541$&  53&  0.89&$   110$&  54&  0.92&DnD\\
HD\,169467             &MS:B3:SPB      &079.D-0241&54345.166&600B &$   -49$&  39&  0.92&$    66$&  43&  0.81&nnn\\
HD\,170054             &MS:B7:AP       &073.D-0498&53244.114&600B &$   -23$&  73&  0.93&$    12$&  73&  0.83&nnn\\
HD\,170054             &MS:B7:AP       &073.D-0498&53271.057&600B &$   -12$&  63&  0.79&$    34$&  67&  0.90&nnn\\
VV Ser                 &PM:B:SH.E      &081.C-0410&54610.332&600B &$  -135$& 131&  0.90&$    49$& 126&  0.81&nnn\\
WD\,1826-045           &WD:DA6         &073.D-0516&53193.179&600B &$ -2467$&1477&  1.51&$  -301$&1479&  1.50&n-n\\
BD$-$19 5044 F         &MS:B8          &073.D-0498&53240.107&600B &$    23$&  82&  0.56&$   -75$&  79&  0.52&nnn\\
BD$-$19 5045           &MS:B5          &073.D-0498&53240.107&600B &$    26$&  57&  0.54&$   -24$&  53&  0.49&nnn\\
BD$-$19 5044 L         &MS:B8:M.AP     &073.D-0498&53240.107&600B &$  -287$& 100&  0.54&$    46$&  97&  0.50&nnn\\
BD$-$19 5044 M         &MS:B8          &073.D-0498&53240.107&600B &$   -51$& 103&  0.51&$  -161$&  98&  0.47&nnn\\
BD$-$19 5046           &MS:A1          &073.D-0498&53240.107&600B &$   138$&  61&  0.55&$    30$&  56&  0.47&nnn\\
HD\,170836             &MS:B8:M.AP     &073.D-0498&53240.143&600B &$  -637$& 112&  0.53&$    57$& 109&  0.50&DnD\\
HD\,170836             &MS:B8:M.AP     &073.D-0498&53245.193&600B &$  -637$&  70&  0.50&$   -55$&  69&  0.48&DdD\\
HD\,170836             &MS:B8:M.AP     &073.D-0498&53274.121&600B &$   438$&  83&  0.64&$    37$&  76&  0.63&ddD\\
HD\,170835             &MS:B5          &073.D-0498&53240.143&600B &$  -293$& 187&  0.51&$   -61$& 194&  0.56&nnn\\
HD\,170835             &MS:B5          &073.D-0498&53245.193&600B &$   -69$& 125&  0.52&$    33$& 124&  0.52&nnn\\
HD\,170835             &MS:B5          &073.D-0498&53274.121&600B &$   -51$& 159&  0.65&$  -306$& 149&  0.64&nnn\\
HD\,170860A            &MS:B8:AP       &073.D-0498&53221.278&600B &$    27$&  84&  0.88&$  -102$&  83&  0.87&nnn\\
HD\,171184             &MS:A0:M.AP     &071.D-0308&52880.028&600B &$   119$&  40&  0.88&$   -27$&  40&  0.87&dnn\\
HD\,171184             &MS:A0:M.AP     &073.D-0464&53144.368&600B &$   -32$&  42&  1.30&$    32$&  41&  1.26&nnn\\
HD\,171034             &MS:B2:BCEP     &079.D-0241&54344.131&600B &$     9$&  33&  0.83&$    99$&  34&  0.87&nnn\\
HD\,171279             &MS:A0:AP       &073.D-0464&53144.393&600B &$   -54$&  34&  1.10&$   -65$&  31&  0.93&nnn\\
HD\,171858             &SD:B           &075.D-0352&53512.357&600B &$   -28$& 132&  0.85&$    42$& 166&  0.88&nnn\\
HD\,172032             &MS:A9:AP       &073.D-0464&53151.105&600B &$  -148$&  38&  1.12&$    40$&  35&  0.97&ndd\\
BD$-$12 5133           &MS:B1          &060.A-9203&52822.396&600B &$   -38$&1237&  1.08&$ -1008$&1224&  1.06&nnn\\
BD$-$12 5133           &MS:B1          &060.A-9203&52900.106&600B &$   -18$&1090& 0.92&\multicolumn{3}{c}{}&nnn\\
HD\,172910             &MS:B2:BCEP     &079.D-0241&54345.178&600B &$   -50$&  35&  0.80&$    -7$&  43&  0.78&nnn\\
HD\,172555             &MS:A7:CSD      &081.C-0410&54610.287&600B &$   -29$&  24&  0.78&$   -19$&  24&  0.76&nnn\\
WD\,1845+019           &WD:DA2         &073.D-0356&53131.395&600B &$   244$& 811&  1.00&$   532$& 953&  0.93&n-n\\
WD\,1845+019           &WD:DA2         &073.D-0356&53136.389&600B &$   -41$& 692&  0.88&$   565$& 894&  1.05&n-n\\
HD\,174240             &MS:A1          &077.D-0556&53976.208&600B &$    18$&  50&  0.96&$     2$&  49&  0.96&nnn\\
HD\,175744             &MS:B9:AP       &071.D-0308&52880.054&600B &$   101$&  64&  0.87&$    98$&  78&  0.88&nnn\\
HD\,175744             &MS:B9:AP       &071.D-0308&52901.019&600B &$   319$&  88&  1.01&$  -120$&  87&  0.98&nnd\\
HD\,175640             &GS:B9          &071.D-0308&52901.032&600B &$    20$&  92&  1.04&$  -112$&  91&  1.01&nnn\\
HD\,175640             &GS:B9          &072.D-0377&52901.043&600B &$    83$&  82&  0.96&$    22$& 101&  0.92&nnn\\
HD\,176386             &PM:B9:E        &081.C-0410&54610.272&600B &$   -87$&  41&  0.77&$   -41$&  41&  0.78&nnn\\
TY Cra                 &PM:B8:E        &074.C-0442&53331.030&600B &$   -79$& 170&  1.37&$   105$& 157&  1.18&n-n\\
TY Cra                 &PM:B8:E        &074.C-0442&53332.028&1200g&$   145$& 131&  1.08&$    81$& 119&  0.90&nnn\\
CD$-$51 11879          &SD:O           &075.D-0352&53512.395&600B &$   359$& 247&  0.81&$   -53$& 298&  0.82&nnn\\
HD\,176387             &MS:A:RR        &082.D-0342&54781.007&1200B&$  -149$&  48&  1.23&$   -89$&  45&  1.20&nnd\\
HD\,172690             &MS:A0:M.AP     &073.D-0464&53134.368&600B &$   222$&  51&  1.06&$   -41$&  51&  1.01&dnd\\
HD\,172690             &MS:A0:M.AP     &071.D-0308&52793.314&600B &$  -254$&  79&  0.91&$    92$&  78&  0.89&nnd\\
HD\,176196             &MS:B9:M.AP     &071.D-0308&52793.329&600B &$   338$&  69&  0.85&$   -37$&  68&  0.80&dnd\\
HD\,176196             &MS:B9:M.AP     &073.D-0464&53134.389&600B &$   175$&  51&  1.20&$    75$&  50&  1.13&dnd\\
HD\,177863             &MS:B8:SPB      &073.D-0466&53193.211&600B &$   -16$&  45&  0.98&$   -71$&  44&  0.94&nnn\\
HD\,177863             &MS:B8:SPB      &075.D-0295&53597.128&1200g&$   -35$&  30&  1.00&$    12$&  29&  0.92&nnn\\
HD\,179218             &PM:A0:E        &081.C-0410&54609.360&600B &$   -57$&  30&  0.78&$    -7$&  29&  0.77&nnn\\
HD\,179588             &MS:B9:SPB      &079.D-0241&54343.135&600B &$    38$&  42&  0.78&$   -65$&  41&  0.75&nnn\\
HD\,179761             &MS:A0          &071.D-0308&52822.280&600B &$  -219$&  84&  0.92&$   163$&  86&  0.97&dnn\\
HD\,180642             &GS:B1:BCEP     &079.D-0241&54343.159&600B &$    -9$&  26&  0.74&$    41$&  27&  0.80&nnn\\
HD\,180642             &GS:B1:BCEP     &079.D-0241&54344.084&600B &$   119$&  36&  0.75&$    -2$&  43&  0.78&ndd\\
HD\,181558             &GS:B5:SPB      &073.D-0466&53193.251&600B &$   -63$&  39&  0.91&$   -16$&  39&  0.89&nnn\\
HD\,181558             &GS:B5:SPB      &073.D-0466&53227.184&600B &$    67$&  56&  0.99&$    78$&  52&  0.83&nnn\\
HD\,181558             &GS:B5:SPB      &073.D-0466&53274.145&600B &$     4$& 115&  0.95&$  -126$& 113&  0.91&nnn\\
HD\,181558             &GS:B5:SPB      &073.D-0466&53275.144&600B &$    67$&  50&  0.94&$    37$&  52&  0.88&nnn\\
HD\,181558             &GS:B5:SPB      &075.D-0295&53519.378&1200g&$    17$&  43&  1.00&$    12$&  52&  0.94&nnn\\
HD\,181558             &GS:B5:SPB      &075.D-0295&53520.397&1200g&$   -37$&  37&  1.07&$    26$&  34&  0.94&nnn\\
HD\,181558             &GS:B5:SPB      &079.D-0241&54344.167&600B &$  -109$&  36&  0.76&$   -23$&  44&  0.76&nnd\\
WD\,1919+145           &WD:DA5         &073.D-0356&53132.324&600B &$ -1455$& 754&  1.06&$  -769$& 938&  1.05&n-n\\
WD\,1919+145           &WD:DA5         &073.D-0356&53136.351&600B &$  -812$& 764&  0.98&$   426$& 784&  1.04&n-n\\
HD\,181616             &SG:B8:SB.CSD   &279.D-5042&54333.020&1200B&$    -9$&   9&  3.19&$     8$&   5&  1.08&-nn\\
HD\,181616             &SG:B8:SB.CSD   &279.D-5042&54343.098&1200B&$   -60$&   8&  2.66&$    13$&   6&  1.31&-DD\\
HD\,181616             &SG:B8:SB.CSD   &279.D-5042&54361.071&1200B&$     8$&  13&  1.52&$     9$&  10&  1.02&-nn\\
HD\,181616             &SG:B8:SB.CSD   &075.D-0507&53520.415&1200g&$   -10$&  16&  2.17&$     8$&  11&  0.99&-nn\\
HD\,182255             &GS:B6:SPB      &075.D-0295&53514.317&1200g&$    26$& 184&  1.66&$  -255$& 184&  1.66&nnn\\
HD\,182255             &GS:B6:V        &073.D-0466&53193.234&600B &$   127$&  45&  0.99&$   -37$&  45&  0.97&nnn\\
HD\,181327             &MS:F5:CSD      &081.C-0410&54610.364&600B &$     0$&  17&  0.98&$    48$&  14&  0.72&nnn\\
HD\,182180             &MS:B2:M.HES    &081.D-2005&54652.328&1200B&$ -2431$& 183&  0.93&$   -23$& 179&  0.88&DDD\\
HD\,182180             &MS:B2:M.HES    &081.D-2005&54656.078&1200B&$ -2154$& 186&  1.04&$   305$& 173&  0.92&DDD\\
HD\,182180             &MS:B2:M.HES    &081.D-2005&54656.146&1200B&$   778$& 166&  1.33&$   426$& 134&  0.91&ddd\\
HD\,182180             &MS:B2:M.HES    &081.D-2005&54661.327&1200B&$ -1421$& 215&  1.18&$  -216$& 197&  1.00&DnD\\
HD\,182180             &MS:B2:M.HES    &081.D-2005&54669.187&1200B&$   -62$& 182&  1.14&$   587$& 153&  0.79&nnn\\
HD\,182180             &MS:B2:M.HES    &081.D-2005&54669.327&1200B&$  2836$& 199&  1.21&$    -4$& 187&  1.07&DDD\\
HD\,182761             &MS:A0          &077.D-0556&53976.080&600B &$     6$&  62&  0.86&$   -44$&  61&  0.83&nnn\\
HD\,183133             &MS:B2:SPB      &079.D-0241&54344.179&600B &$    97$&  41&  0.71&$    17$&  53&  0.80&nnn\\
HD\,183806             &MS:A0:M.AP     &071.D-0308&52793.345&600B &$   -36$&  43&  0.91&$   -27$&  46&  1.02&nnn\\
HD\,183806             &MS:A0:M.AP     &073.D-0464&53120.424&600B &$   131$&  33&  1.14&$    -2$&  33&  0.90&dnd\\
HD\,185256             &MS:F0:M.AP.ROAP&269.D-5044&52476.175&600B &$  -771$&  58&  1.33&$   -57$&  49&  0.93&DDD\\
HD\,186122             &MS:B9:HGMN     &071.D-0308&52822.312&600B &$    88$&  66&  0.80&$    14$&  80&  0.92&nnn\\
HD\,186117             &MS:A0:AP       &073.D-0464&53134.413&600B &$  -120$&  39&  1.19&$   -41$&  36&  1.05&ndd\\
HD\,186117             &MS:A0:AP       &073.D-0464&53140.329&600B &$    21$&  37&  1.09&$    26$&  33&  0.90&nnn\\
HD\,186219             &GS:A4          &077.D-0556&53976.243&600B &$    76$&  25&  0.93&$   -30$&  24&  0.84&nnd\\
HD\,187474             &MS:A0:M.AP     &069.D-0210&52530.969&600R &$ -2471$& 116&  1.82&$    73$&  96&  0.96&DDD\\
HD\,188001             &SG:O7          &075.D-0432&53520.434&600B &$    93$&  57&  1.04&$    71$&  56&  1.00&nnn\\
HD\,188001             &SG:O7          &075.D-0432&53594.199&600B &$   119$&  38&  0.75&$   -16$&  38&  0.79&nnd\\
HD\,188001             &SG:O7          &075.D-0432&53595.149&600B &$    63$&  62&  1.26&$   -78$&  56&  1.04&nnn\\
HD\,188001             &SG:O7          &075.D-0432&53597.149&600B &$   -21$&  68&  0.88&$    29$&  68&  0.89&nnn\\
HD\,188042             &MS:A5:M.AP     &060.A-9203&52130.168&600R &$  1964$&  35&  1.66&$   -46$&  27&  0.93&DDD\\
HD\,188042             &MS:A5:M.AP     &060.A-9203&52130.176&600B &$  1909$&  42&  3.58&$    55$&  20&  0.81&DDD\\
HD\,188042             &MS:A5:M.AP     &060.A-9203&52130.270&600B &$  1987$&  51&  5.08&$   129$&  20&  0.81&DDD\\
HD\,188112             &MS:B9          &075.D-0352&53565.291&600B &$   157$& 749&  1.34&$   720$& 873&  1.17&n-n\\
CD$-$23 15853          &SD:O           &075.D-0352&53533.347&600B &$  -292$& 566&  0.81&$  -508$& 653&  0.79&n-n\\
WD\,1952-206           &WD:DA6         &073.D-0516&53251.088&600B &$  1240$&1138&  1.05&$ -1880$&1151&  1.07&n-n\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52048.303&600R &$-40265$&1422& 1.77&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52048.396&600R &$-37616$&1466& 1.18&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52076.173&600R &$-30772$&2124& 1.86&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52076.385&600R &$-22868$&3477& 2.28&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52078.225&600R &$-30838$&2119& 1.63&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52078.381&600R &$-43903$&1998& 2.14&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52079.174&600R &$-38077$&2995& 3.45&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52079.394&600R &$-22884$&3662& 2.08&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52087.123&600R &$-44542$&1664& 1.76&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52087.172&600R &$-41605$&2025& 2.47&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52087.225&600R &$-40904$&1368& 1.73&\multicolumn{3}{c}{}&D-D\\
WD\,1953-011           &WD:DA6:M       &067.D-0306&52087.270&600R &$-37784$&1498& 0.87&\multicolumn{3}{c}{}&D-D\\
HD\,226868             &SG:O9:XRB      &079.D-0549&54270.267&1200B&$   -15$&  55&  1.00&$    48$&  51&  0.88&nnn\\
HD\,226868             &SG:O9:XRB      &079.D-0549&54271.281&1200B&$     5$&  43&  1.05&$   -47$&  41&  0.93&nnn\\
HD\,226868             &SG:O9:XRB      &079.D-0549&54272.262&1200B&$    30$&  41&  1.00&$    39$&  40&  0.93&nnn\\
HD\,226868             &SG:O9:XRB      &079.D-0549&54277.311&1200B&$    13$&  55&  1.04&$    70$&  54&  0.99&nnn\\
HD\,226868             &SG:O9:XRB      &079.D-0549&54281.210&1200B&$    47$&  38&  1.04&$    -8$&  35&  0.89&dnn\\
HD\,226868             &SG:O9:XRB      &079.D-0549&54291.268&1200B&$   150$&  37&  1.17&$   -48$&  33&  0.94&ndd\\
HD\,226868             &SG:O9:XRB      &381.D-0138&54662.213&1200B&$    32$&  48&  1.04&$   -43$&  47&  0.99&nnn\\
HD\,226868             &SG:O9:XRB      &381.D-0138&54663.187&1200B&$   156$&  44&  1.04&$   -82$&  41&  0.90&ndd\\
HD\,226868             &SG:O9:XRB      &381.D-0138&54664.194&1200B&$    99$&  46&  1.08&$   -67$&  43&  0.97&nnn\\
HD\,226868             &SG:O9:XRB      &381.D-0138&54665.195&1200B&$    57$&  39&  1.13&$   -58$&  33&  0.90&nnn\\
HD\,226868             &SG:O9:XRB      &381.D-0138&54671.207&1200B&$   -20$&  35&  0.83&$   -50$&  30&  0.65&nnn\\
HD\,226868             &SG:O9:XRB      &381.D-0138&54672.230&1200B&$   107$&  41&  1.17&$   -56$&  36&  0.91&nnn\\
HD\,226868             &SG:O9:XRB      &381.D-0138&54678.178&1200B&$    44$&  36&  1.00&$    86$&  35&  0.94&nnn\\
V1674 Cyg              &GS:F8:V        &079.D-0549&54269.283&1200B&$   -28$&  23&  1.52&$    23$&  22&  1.04&dnn\\
V1674 Cyg              &GS:F8:V        &079.D-0549&54270.267&1200B&$    -6$&  22&  1.25&$    15$&  22&  1.23&nnn\\
V1674 Cyg              &GS:F8:V        &079.D-0549&54271.281&1200B&$    20$&  26&  1.40&$   -12$&  25&  1.30&nnn\\
V1674 Cyg              &GS:F8:V        &079.D-0549&54272.262&1200B&$    -4$&  23&  1.27&$   -21$&  21&  1.07&nnn\\
V1674 Cyg              &GS:F8:V        &079.D-0549&54277.311&1200B&$   -56$&  62&  5.80&$   -45$&  57&  5.04&nnn\\
V1674 Cyg              &GS:F8:V        &079.D-0549&54281.210&1200B&$   116$&  22&  1.45&$    30$&  21&  1.31&ddD\\
V1674 Cyg              &GS:F8:V        &079.D-0549&54291.268&1200B&$    18$&  18&  1.23&$    57$&  17&  1.16&nnn\\
V1674 Cyg              &GS:F8:V        &381.D-0138&54662.213&1200B&$   -94$&  44&  3.67&$    66$&  42&  3.35&nnn\\
V1674 Cyg              &GS:F8:V        &381.D-0138&54663.187&1200B&$    31$&  27&  1.66&$    32$&  26&  1.48&nnn\\
V1674 Cyg              &GS:F8:V        &381.D-0138&54664.194&1200B&$   -68$&  57&  4.16&$    -1$&  54&  3.77&nnn\\
V1674 Cyg              &GS:F8:V        &381.D-0138&54665.195&1200B&$   -25$&  21&  1.37&$   -12$&  19&  1.10&nnn\\
V1674 Cyg              &GS:F8:V        &381.D-0138&54672.230&1200B&$   -18$&  16&  1.34&$   -29$&  14&  1.11&nnn\\
V1674 Cyg              &GS:F8:V        &381.D-0138&54678.178&1200B&$    61$&  18&  1.32&$    -7$&  17&  1.19&ndd\\
HD\,190073             &PM:A2:M.P.E    &074.C-0442&53330.016&600B &$   239$& 204&  1.21&$  -346$& 181&  0.95&nnn\\
HD\,190073             &PM:A2:M.P.E    &074.C-0442&53330.030&1200g&\multicolumn{6}{c}{}&---\\
HD\,190073             &PM:A2:M.P.E    &075.D-0507&53514.369&1200g&$   103$&  63&  1.14&$   -33$&  53&  0.80&nnn\\
HD\,190073             &PM:A2:M.P.E    &075.D-0507&53519.404&1200g&$    29$&  80&  1.18&$     3$&  72&  0.96&nnn\\
HD\,190073             &PM:A2:M.P.E    &075.D-0507&53596.151&1200g&$    44$&  73&  1.17&$   -11$&  71&  1.09&nnn\\
HD\,190073             &PM:A2:M.P.E    &081.C-0410&54609.411&600B &$    14$&  73&  1.00&$    59$&  81&  0.76&nnn\\
HD\,191295             &GS:B7:SPB      &079.D-0241&54343.181&600B &$   -45$&  30&  0.77&$    53$&  35&  0.73&nnn\\
HD\,191295             &GS:B7:SPB      &079.D-0241&54345.218&600B &$    15$&  35&  0.73&$   102$&  43&  0.77&nnn\\
WD\,2007-303           &WD:DA4         &067.D-0306&52076.437&600R &$  1056$&2814& 0.94&\multicolumn{3}{c}{}&n-n\\
WD\,2007-303           &WD:DA4         &073.D-0356&53132.382&600B &$   312$& 361&  1.08&$   383$& 339&  0.95&n-n\\
WD\,2007-303           &WD:DA4         &073.D-0356&53138.373&600B &$  -452$& 394&  0.88&$   670$& 531&  1.06&n-n\\
HD\,190290             &MS:A0:M.AP.ROAP&073.D-0498&53193.349&600B &$  2747$& 100&  4.41&$    11$&  46&  0.93&DDD\\
HD\,190290             &MS:A0:M.AP.ROAP&269.D-5044&52494.042&600B &$  3469$& 103&  5.16&$    77$&  43&  0.90&DDD\\
HD\,190290             &MS:A0:M.AP.ROAP&269.D-5044&52498.032&600B &$  3417$& 116&  2.69&$    76$&  67&  0.90&DDD\\
HD\,192674             &MS:B9:AP       &073.D-0464&53137.362&600B &$   102$&  38&  0.99&$   -21$&  37&  0.90&nnn\\
WD\,2014-575           &WD:DA2         &073.D-0356&53140.360&600B &$   592$&1071&  1.00&$  -388$&1295&  0.97&n-n\\
WD\,2014-575           &WD:DA2         &073.D-0356&53184.273&600B &$ -5213$&2235& 1.19&\multicolumn{3}{c}{}&n-n\\
WD\,2014-575           &WD:DA2         &073.D-0356&53185.107&600B &$   223$&1106&  1.02&$   722$&1509&  1.21&n-n\\
HD\,193756             &MS:A9:AP.ROAP  &269.D-5044&52498.074&600B &$  -131$&  39&  1.54&$   -14$&  34&  1.16&ndd\\
HD\,194783             &GS:B8          &071.D-0308&52793.361&600B &$    37$&  62&  0.94&$    11$&  60&  0.87&nnn\\
HD\,196470             &MS:A2:M.AP.ROAP&269.D-5044&52476.233&600B &$  1366$&  43&  1.74&$    -5$&  32&  0.98&DDD\\
WD\,2039-202           &WD:DA3         &060.A-9203&53869.443&600B &$ -3183$&1816&  1.61&$  3053$&1920&  1.81&n-n\\
WD\,2039-202           &WD:DA3         &073.D-0322&53148.420&300V &$   502$& 655&  0.82&$  -134$& 678&  0.86&n-n\\
WD\,2039-202           &WD:DA3         &073.D-0356&53143.362&600B &$  -106$& 639&  1.10&$   300$& 706&  0.91&n-n\\
WD\,2039-202           &WD:DA3         &073.D-0356&53167.393&600B &$   685$& 390&  0.98&$   821$& 457&  0.97&n-n\\
HD\,199180             &MS:A0:M.AP     &071.D-0308&52822.344&600B &$  -398$&  64&  0.97&$    49$&  60&  0.84&nDD\\
HD\,199728             &MS:B9:M.AP     &071.D-0308&52822.357&600B &$  -158$&  59&  0.81&$    40$&  60&  0.84&nnn\\
RV Cap                 &MS:A:RR        &082.D-0342&54783.080&1200B&$  -131$&  72&  1.25&$   -67$&  72&  1.26&nnn\\
HD\,201018             &MS:A2:M.AP     &073.D-0464&53151.371&600B &$   582$&  41&  1.97&$    14$&  28&  0.92&DDD\\
HD\,201601             &MS:A9:M.AP.ROAP&060.A-9203&53335.011&600I &$  -594$&  57&  1.61&$   -38$&  44&  0.96&DDD\\
HD\,201601             &MS:A9:M.AP.ROAP&077.D-0556&53976.260&600B &$ -1281$&  61&  1.91&$   -27$&  48&  1.21&DDD\\
HD\,201601             &MS:A9:M.AP.ROAP&077.D-0556&53976.268&1200B&$ -1459$&  30&  6.16&$    -2$&  16&  1.18&DDD\\
HD\,201601             &MS:A9:M.AP.ROAP&069.D-0210&52531.045&600R &$ -1714$&  51&  6.91&$    86$&  19&  1.03&DDD\\
HD\,201484             &MS:A:RR        &082.D-0342&54783.127&1200B&$   -75$&  49&  1.22&$    53$&  46&  1.13&nnn\\
WD\,2105-820           &WD:DA6.M       &073.D-0516&53199.317&600B &$  9117$&1400&  1.18&$ -1914$&1509&  1.37&D-D\\
WD\,2105-820           &WD:DA6.M       &073.D-0516&53227.209&600B &$  9599$& 846&  1.02&$    -1$& 864&  1.07&D-D\\
WD\,2105-820           &WD:DA6:M       &073.D-0516&53192.269&600B &$  8254$&1327&  1.42&$  -417$&1210&  1.16&D-D\\
WD\,2105-820           &WD:DA6:M       &073.D-0516&53193.278&600B &$ 10612$& 984&  1.16&$  -910$&1007&  1.22&D-D\\
WD\,2105-820           &WD:DA6:M       &073.D-0516&53197.294&600B &$  7173$&1534&  1.21&$   809$&1521&  1.19&d-d\\
HD\,202149             &MS:B9:HG       &073.D-0464&53137.413&600B &$    40$&  36&  1.01&$    46$&  37&  1.08&nnn\\
HD\,202627             &MS:A1:AP       &071.D-0308&52793.374&600B &$  -117$&  60&  0.94&$   141$&  56&  0.83&nnn\\
HD\,202671             &MS:B7:HEW.MN   &073.D-0464&53151.411&600B &$   -18$&  51&  0.95&$   -55$&  50&  0.96&nnn\\
WD\,2115-560           &WD:DA6         &073.D-0516&53199.342&600B &$ -1114$&1080&  1.18&$ -1562$& 974&  0.96&n-n\\
WD\,2115-560           &WD:DA6         &073.D-0516&53227.238&600B &$   304$& 928&  1.09&$  -103$& 915&  1.05&n-n\\
HD\,203932             &MS:A5:AP.ROAP  &269.D-5044&52498.112&600B &$  -298$&  60&  0.97&$     7$&  59&  0.92&dnd\\
HD\,205805             &GS:B7          &075.D-0352&53533.384&600B &$  -130$& 115&  0.93&$  -210$& 138&  0.97&nnn\\
HD\,206540             &MS:B5:SPB      &075.D-0295&53514.416&1200g&$   -42$&  41&  0.80&$   112$&  40&  0.78&nnn\\
HD\,206540             &MS:B5:SPB      &079.D-0241&54344.220&600B &$   -33$&  29&  0.76&$   -37$&  29&  0.75&nnn\\
HD\,206653             &MS:B9:AP       &071.D-0308&52793.394&600B &$    37$&  54&  0.81&$    -4$&  57&  0.88&nnn\\
JL 87                  &SD:B           &075.D-0352&53597.196&600B &$  -120$& 143&  0.94&$  -125$& 177&  0.95&nnn\\
HD\,205879             &MS:B8:SPB      &079.D-0241&54343.226&600B &$    90$&  47&  0.79&$   -86$&  58&  0.77&nnn\\
WD\,2148+286           &SD:O           &075.D-0352&53533.414&600B &$  -114$& 400&  0.76&$  -914$& 548&  0.87&nnn\\
WD\,2149+021           &WD:DA3         &073.D-0356&53183.278&600B &$  -340$& 669&  1.10&$   301$& 805&  1.09&n-n\\
WD\,2149+021           &WD:DA3         &073.D-0356&53196.346&600B &$   139$& 545&  0.83&$  1200$& 695&  0.92&n-n\\
WD\,2149+021           &WD:DA3         &073.D-0356&53222.200&600B &$   102$& 509&  1.01&$   835$& 569&  0.87&n-n\\
HD\,208057             &MS:B3:E.SPB    &073.D-0466&53192.308&600B &$  -170$&  53&  0.93&$   -86$&  64&  0.94&nnd\\
HD\,208057             &MS:B3:E.SPB    &075.D-0295&53597.166&1200g&$  -124$&  35&  0.98&$    36$&  34&  0.93&ndd\\
WD\,2151-015           &WD:DA6         &073.D-0516&53240.174&600B &$   661$&2297&  1.36&$  4329$&2256&  1.27&n-n\\
WD\,2151-015           &WD:DA6         &073.D-0516&53251.124&600B &$ -1692$& 926&  0.96&$   667$& 915&  0.95&n-n\\
WD\,2151-015           &WD:DA6         &073.D-0516&53252.120&600B &$  -703$&1668&  1.27&$ -4305$&1814&  1.51&n-n\\
WD\,2153-512           &WD:DQ7         &082.D-0736&54786.073&600B &\multicolumn{6}{c}{}&---\\
BV Aqr                 &MS:A:RR        &082.D-0342&54782.074&1200B&$   -10$&  46&  1.18&$   -34$&  44&  1.11&nnn\\
HD\,209409             &MS:B7:E        &077.D-0406&53955.185&600B &$   -70$&  47&  1.15&$   -56$&  41&  0.79&nnn\\
HD\,209409             &MS:B7:E        &380.D-0480&54432.027&1200B&$   -77$&  32&  0.75&$     1$&  29&  0.64&nnn\\
HD\,209409             &MS:B7:E        &380.D-0480&54433.008&1200B&$   -63$&  39&  0.94&$   -21$&  32&  0.67&nnn\\
HD\,209459             &MS:B9          &071.D-0308&52822.381&600B &$   -24$&  65&  0.95&$    52$&  63&  0.91&nnn\\
WD\,2211-495           &WD:DA1         &073.D-0356&53140.401&600B &$   -69$&1076&  0.85&$ -1592$&1209&  0.85&n-n\\
WD\,2211-495           &WD:DA1         &073.D-0356&53185.246&600B &$ -1445$&1124&  0.80&$ -2103$&1282&  0.79&n-n\\
HD\,212385             &MS:A3:M.AP     &071.D-0308&52822.413&600B &$   338$&  43&  0.96&$    23$&  41&  0.89&nDD\\
HD\,212385             &MS:A3:M.AP     &073.D-0464&53184.297&600B &$   639$&  40&  2.02&$   -17$&  28&  1.02&DDD\\
HD\,212643             &MS:A0          &074.C-0442&53332.051&600B &$   194$&  67&  0.85&$   161$&  71&  0.94&nnn\\
WD\,2226-210           &WD:CP:DA0      &075.D-0289&53527.386&600B &$  -194$&1174& 1.16&\multicolumn{3}{c}{}&nnn\\
WD\,2226-210           &WD:CP:DA0      &075.D-0289&53526.387&600B &$  3148$& 969&  1.07&$ -2074$&1014&  1.20&dnd\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54230.382&600B &$   753$&  87&  1.74&$   -23$&  59&  0.81&nDD\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54248.387&600B &$   693$&  35&  0.89&$    81$&  32&  0.75&DDD\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54269.420&600B &$   767$&  26&  1.11&$    21$&  22&  0.75&DDD\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54279.198&600B &$   755$&  38&  0.93&$    24$&  33&  0.72&DDD\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54288.365&600B &$   772$&  38&  0.92&$    74$&  35&  0.78&DDD\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54297.404&600B &$   831$&  35&  0.93&$    15$&  31&  0.74&DDD\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54305.186&600B &$   697$&  39&  0.91&$   -19$&  35&  0.74&DDD\\
HD\,213637             &MS:F1:M.AP.ROAP&079.D-0240&54316.150&600B &$   642$&  40&  0.82&$    19$&  39&  0.78&DDD\\
HD\,213637             &MS:F1:M.AP.ROAP&269.D-5044&52498.150&600B &$   856$&  45&  1.39&$   -42$&  36&  0.92&DDD\\
HD\,215789             &MS:A2:SB       &077.D-0556&53976.290&600B &$    16$&  84&  0.88&$    19$&  86&  0.93&nnn\\
HD\,215573             &MS:B6:SPB      &072.D-0377&52900.080&600B &$   196$&  64&  0.99&$    34$&  63&  0.96&nnd\\
HD\,215573             &MS:B6:SPB      &073.D-0466&53191.222&600B &$   -17$&  44&  1.00&$    23$&  42&  0.94&nnn\\
HD\,215573             &MS:B6:SPB      &073.D-0466&53192.290&600B &$   -73$&  36&  0.79&$    63$&  35&  0.75&nnn\\
HD\,215573             &MS:B6:SPB      &075.D-0295&53506.416&1200g&$    50$&  38&  0.79&$    25$&  44&  0.72&nnn\\
HD\,215573             &MS:B6:SPB      &075.D-0295&53522.420&1200g&$    67$&  95&  1.76&$    22$&  94&  1.73&nnn\\
HD\,215573             &MS:B6:SPB      &079.D-0241&54345.232&600B &$    56$&  39&  0.77&$    60$&  49&  0.79&nnn\\
HD\,215573             &MS:B6:SPB      &078.D-0140&54042.020&600B &$   225$&  68&  0.92&$    50$&  68&  0.93&nnd\\
HD\,215573             &MS:B6:SPB      &079.D-0241&54343.245&600B &$   -37$&  32&  0.75&$   106$&  40&  0.77&nnn\\
LP 877-23              &SD:G           &060.A-9203&52476.268&600B &$  -419$& 553& 1.02&\multicolumn{3}{c}{}&nnn\\
HD\,217186             &MS:A1          &077.D-0556&53976.330&600B &$   101$&  45&  0.83&$   -20$&  59&  0.92&nnn\\
HD\,217522             &MS:F:M.AP.ROAP &060.A-9203&53335.026&600I &$  -520$&  63&  1.56&$    65$&  59&  0.93&DDD\\
HD\,217522             &MS:F:M.AP.ROAP &269.D-5044&52498.183&600B &$  -938$&  70&  1.50&$   123$&  53&  0.88&DDD\\
HD\,217522             &MS:F:M.AP.ROAP &069.D-0210&52531.236&600R &$ -1063$&  44&  6.99&$    46$&  17&  1.10&dDD\\
HD\,218495             &MS:A2:M.AP.ROAP&269.D-5044&52519.225&600B &$ -1169$&  56&  1.20&$   -22$&  50&  0.95&DDD\\
HD\,218994             &MS:A:M.AP      &079.D-0241&54343.203&600B &$   430$&  30&  0.89&$    -2$&  34&  0.78&DDD\\
HD\,219571             &GS:F1:D        &074.C-0463&53279.040&1200g&$    81$&  29&  1.25&$    34$&  34&  1.11&ndn\\
WD\,2317-054           &SD:O:HPM       &080.D-0521&54400.015&600B &$  -857$&3266& 0.81&\multicolumn{3}{c}{}&n-n\\
IP Peg                 &WD:CV          &079.D-0697&54311.313&1200B&\multicolumn{6}{c}{}&---\\
IP Peg                 &WD:CV          &081.D-0670&54693.286&1200B&\multicolumn{6}{c}{}&---\\
IP Peg                 &WD:CV          &081.D-0670&54694.270&1200B&\multicolumn{6}{c}{}&---\\
WD\,2322+137           &WD:DA9:HPM     &080.D-0521&54400.030&600B &\multicolumn{6}{c}{}&---\\
HD\,221507             &MS:B9:HGMN     &072.D-0377&52900.092&600B &$  -178$&  59&  0.94&$   -47$&  59&  0.94&nnn\\
HD\,221760             &MS:A2:AP       &071.D-0308&52793.415&600B &$   -26$&  75&  0.91&$   219$&  75&  0.90&nnn\\
HD\,221760             &MS:A2:AP       &073.D-0464&53184.314&600B &$   -36$&  31&  0.80&$     2$&  30&  0.75&nnn\\
WD\,2333-049           &WD:DA6         &073.D-0516&53274.201&600B &$  4478$&5423& 1.10&\multicolumn{3}{c}{}&n-n\\
NLTT\,57760            &WD:DZ:HPM      &080.D-0521&54419.090&600B &\multicolumn{6}{c}{}&---\\
CD$-$35 15910          &SD:B           &075.D-0352&53598.378&600B &$   258$& 239&  0.99&$  -371$& 251&  1.10&nnn\\
HD\,223640             &MS:B9:M.AP     &071.D-0308&52822.427&600B &$   -32$&  59&  0.80&$   -59$&  63&  0.94&nnn\\
HD\,224361             &MS:A1          &077.D-0556&53976.313&600B &$   -83$&  81&  1.06&$  -144$&  82&  1.08&nnn\\
HD\,224392             &MS:A1          &077.D-0556&53976.347&600B &$   -57$&  43&  0.77&$    42$&  48&  0.74&nnn\\
HD\,224686             &MS:B9:E        &077.D-0406&53869.405&600B &$    30$&  17&  0.82&$    31$&  17&  0.77&nnn\\
HD\,224686             &MS:B9:E        &380.D-0480&54432.065&1200B&$    58$&  33&  0.82&$    46$&  30&  0.70&nnn\\

\hline
\end{longtable}
